Dual Parameterization of Sparse Variational Gaussian Processes

Sparse variational Gaussian process (SVGP) methods are a common choice for non-conjugate Gaussian process inference because of their computational benefits. In this paper, we improve their computational efficiency by using a dual parameterization where each data example is assigned dual parameters, similarly to site parameters used in expectation propagation. Our dual parameterization speeds-up inference using natural gradient descent, and provides a tighter evidence lower bound for hyperparameter learning. The approach has the same memory cost as the current SVGP methods, but it is faster and more accurate.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \cL_{\xi}( \vxi^*(\theta_{\mathrm{old}}), \theta)\)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \theta\)},
xmin=0.05, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta_{\mathrm{old}}\)},
ymin=0.05, ymax=3,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0.05 0.407575757575758
0.0797979797979798 0.417600635917228
0.10959595959596 0.43299144143348
0.139393939393939 0.453742265112229
0.169191919191919 0.477782262941019
0.198989898989899 0.50400492219727
0.228787878787879 0.531036673165097
0.258585858585859 0.556490566200317
0.288383838383838 0.578310391251445
0.318181818181818 0.596356379888141
0.347979797979798 0.611927413880103
0.377777777777778 0.625820915006476
0.407575757575758 0.638169326398897
0.437373737373737 0.648975238161513
0.467171717171717 0.658193329898347
0.496969696969697 0.665864410512525
0.526767676767677 0.672158002249947
0.556565656565657 0.677264675134042
0.586363636363636 0.68136277348933
0.616161616161616 0.684615406597755
0.645959595959596 0.687167082032018
0.675757575757576 0.689140870046267
0.705555555555556 0.690637759772451
0.735353535353535 0.691737774211822
0.765151515151515 0.692504672349887
0.794949494949495 0.692991107321133
0.824747474747475 0.693241052497393
0.854545454545455 0.693290043290043
0.884343434343434 0.693166530429378
0.914141414141414 0.6928937257401
0.943939393939394 0.692490610531883
0.973737373737374 0.691972393993458
1.00353535353535 0.691350918852738
1.03333333333333 0.690635081139837
1.06313131313131 0.689831225243063
1.09292929292929 0.688943524553378
1.12272727272727 0.687974352751272
1.15252525252525 0.686924634407402
1.18232323232323 0.685794162867641
1.21212121212121 0.684581883130846
1.24191919191919 0.683286150391484
1.27171717171717 0.681904982732397
1.30151515151515 0.680436324059926
1.33131313131313 0.678878323034589
1.36111111111111 0.677229622198118
1.39090909090909 0.675489644203366
1.42070707070707 0.673658859786848
1.45050505050505 0.671739022903026
1.48030303030303 0.669733359445827
1.51010101010101 0.667646696447468
1.53989898989899 0.665485519191306
1.56969696969697 0.66325794591811
1.59949494949495 0.660973614670085
1.62929292929293 0.658643484266368
1.65909090909091 0.656279560141936
1.68888888888889 0.653894563962943
1.71868686868687 0.651501571720431
1.74848484848485 0.649113647042054
1.77828282828283 0.646743494688802
1.80808080808081 0.644403154397237
1.83787878787879 0.642103748796862
1.86767676767677 0.639855292475846
1.89747474747475 0.637666563319678
1.92727272727273 0.6355450326324
1.95707070707071 0.633496847352505
1.98686868686869 0.63152685586658
2.01666666666667 0.629638668254386
2.04646464646465 0.627834741983076
2.07626262626263 0.626116484822697
2.10606060606061 0.624484367844331
2.13585858585859 0.622938042570514
2.16565656565657 0.621476457566969
2.19545454545455 0.620097970911041
2.22525252525253 0.618800455971642
2.2550505050505 0.61758139881189
2.28484848484848 0.616437986231439
2.31464646464646 0.615367184032004
2.34444444444444 0.614365805524176
2.37424242424242 0.613430570600319
2.4040404040404 0.612558155922352
2.43383838383838 0.611745236901696
2.46363636363636 0.610988522229754
2.49343434343434 0.610284781744968
2.52323232323232 0.60963086842031
2.5530303030303 0.609023735231981
2.58282828282828 0.608460447625181
2.61262626262626 0.607938192246925
2.64242424242424 0.607454282551651
2.67222222222222 0.607006161827727
2.7020202020202 0.606591404126308
2.73181818181818 0.606207713513738
2.76161616161616 0.605852922008024
2.79141414141414 0.605524986504194
2.82121212121212 0.605221984944944
2.8510101010101 0.604942111946183
2.88080808080808 0.604683674050058
2.91060606060606 0.604445084743566
2.94040404040404 0.604224859353311
2.97020202020202 0.604021609904736
3 0.603834040010807
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 0.407575757575758
0.0797979797979798 0.407575757575758
0.10959595959596 0.407575757575758
0.139393939393939 0.407575757575758
0.169191919191919 0.407575757575758
0.198989898989899 0.407575757575758
0.228787878787879 0.407575757575758
0.258585858585859 0.407575757575758
0.288383838383838 0.407575757575758
0.318181818181818 0.407575757575758
0.347979797979798 0.407575757575758
0.377777777777778 0.407575757575758
0.407575757575758 0.407575757575758
0.437373737373737 0.407575757575758
0.467171717171717 0.407575757575758
0.496969696969697 0.407575757575758
0.526767676767677 0.407575757575758
0.556565656565657 0.407575757575758
0.586363636363636 0.407575757575758
0.616161616161616 0.407575757575758
0.645959595959596 0.407575757575758
0.675757575757576 0.407575757575758
0.705555555555556 0.407575757575758
0.735353535353535 0.407575757575758
0.765151515151515 0.407575757575758
0.794949494949495 0.407575757575758
0.824747474747475 0.407575757575758
0.854545454545455 0.407575757575758
0.884343434343434 0.407575757575758
0.914141414141414 0.407575757575758
0.943939393939394 0.407575757575758
0.973737373737374 0.407575757575758
1.00353535353535 0.407575757575758
1.03333333333333 0.407575757575758
1.06313131313131 0.407575757575758
1.09292929292929 0.407575757575758
1.12272727272727 0.407575757575758
1.15252525252525 0.407575757575758
1.18232323232323 0.407575757575758
1.21212121212121 0.407575757575758
1.24191919191919 0.407575757575758
1.27171717171717 0.407575757575758
1.30151515151515 0.407575757575758
1.33131313131313 0.407575757575758
1.36111111111111 0.407575757575758
1.39090909090909 0.407575757575758
1.42070707070707 0.407575757575758
1.45050505050505 0.407575757575758
1.48030303030303 0.407575757575758
1.51010101010101 0.407575757575758
1.53989898989899 0.407575757575758
1.56969696969697 0.407575757575758
1.59949494949495 0.407575757575758
1.62929292929293 0.407575757575758
1.65909090909091 0.407575757575758
1.68888888888889 0.407575757575758
1.71868686868687 0.407575757575758
1.74848484848485 0.407575757575758
1.77828282828283 0.407575757575758
1.80808080808081 0.407575757575758
1.83787878787879 0.407575757575758
1.86767676767677 0.407575757575758
1.89747474747475 0.407575757575758
1.92727272727273 0.407575757575758
1.95707070707071 0.407575757575758
1.98686868686869 0.407575757575758
2.01666666666667 0.407575757575758
2.04646464646465 0.407575757575758
2.07626262626263 0.407575757575758
2.10606060606061 0.407575757575758
2.13585858585859 0.407575757575758
2.16565656565657 0.407575757575758
2.19545454545455 0.407575757575758
2.22525252525253 0.407575757575758
2.2550505050505 0.407575757575758
2.28484848484848 0.407575757575758
2.31464646464646 0.407575757575758
2.34444444444444 0.407575757575758
2.37424242424242 0.407575757575758
2.4040404040404 0.407575757575758
2.43383838383838 0.407575757575758
2.46363636363636 0.407575757575758
2.49343434343434 0.407575757575758
2.52323232323232 0.407575757575758
2.5530303030303 0.407575757575758
2.58282828282828 0.407575757575758
2.61262626262626 0.407575757575758
2.64242424242424 0.407575757575758
2.67222222222222 0.407575757575758
2.7020202020202 0.407575757575758
2.73181818181818 0.407575757575758
2.76161616161616 0.407575757575758
2.79141414141414 0.407575757575758
2.82121212121212 0.407575757575758
2.8510101010101 0.407575757575758
2.88080808080808 0.407575757575758
2.91060606060606 0.407575757575758
2.94040404040404 0.407575757575758
2.97020202020202 0.407575757575758
3 0.407575757575758
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.854545454545455 0.693290043290043
};
\addplot [thick, blue, opacity=0.8571428571428572]
table {%
0.05 0.765151515151515
0.0797979797979798 0.779039051210806
0.10959595959596 0.796661923338917
0.139393939393939 0.816257940841262
0.169191919191919 0.836109824344398
0.198989898989899 0.856164989068011
0.228787878787879 0.876674658703839
0.258585858585859 0.897481359218553
0.288383838383838 0.917818761012494
0.318181818181818 0.936830030394247
0.347979797979798 0.953999949685914
0.377777777777778 0.96941589241164
0.407575757575758 0.983310815404406
0.437373737373737 0.995812066434468
0.467171717171717 1.00686700441036
0.496969696969697 1.01636710762426
0.526767676767677 1.02426717296437
0.556565656565657 1.03068947399267
0.586363636363636 1.03582069640646
0.616161616161616 1.0398595532399
0.645959595959596 1.04300210788644
0.675757575757576 1.04542274721256
0.705555555555556 1.04726406566802
0.735353535353535 1.04863668034391
0.765151515151515 1.04962472671176
0.794949494949495 1.05029292653493
0.824747474747475 1.05069292036595
0.854545454545455 1.0508658008658
0.884343434343434 1.05084356810491
0.914141414141414 1.05065103109024
0.943939393939394 1.05030752330984
0.973737373737374 1.04982800671351
1.00353535353535 1.04922386327709
1.03333333333333 1.04850360156509
1.06313131313131 1.04767348290529
1.09292929292929 1.04673805543366
1.12272727272727 1.04570061034571
1.15252525252525 1.04456357348272
1.18232323232323 1.0433288409034
1.21212121212121 1.04199806778564
1.24191919191919 1.04057292096641
1.27171717171717 1.03905530403384
1.30151515151515 1.037447560769
1.33131313131313 1.03575265910061
1.36111111111111 1.03397435389393
1.39090909090909 1.03211732299249
1.42070707070707 1.03018726783259
1.45050505050505 1.02819096902737
1.48030303030303 1.02613628902016
1.51010101010101 1.02403211742618
1.53989898989899 1.02188825888155
1.56969696969697 1.0197152673146
1.59949494949495 1.01752423441605
1.62929292929293 1.01532654368615
1.65909090909091 1.0131336046013
1.68888888888889 1.01095658359088
1.71868686868687 1.00880614894459
1.74848484848485 1.00669224503474
1.77828282828283 1.0046239075867
1.80808080808081 1.0026091269591
1.83787878787879 1.00065476150147
1.86767676767677 0.998766498886611
1.89747474747475 0.996948860223014
1.92727272727273 0.995205239890414
1.95707070707071 0.993537973211952
1.98686868686869 0.991948424096324
2.01666666666667 0.990437085394292
2.04646464646465 0.989003685678071
2.07626262626263 0.987647297295538
2.10606060606061 0.986366441702263
2.13585858585859 0.985159189158829
2.16565656565657 0.984023250818688
2.19545454545455 0.982956062026769
2.22525252525253 0.981954856273773
2.2550505050505 0.98101672973597
2.28484848484848 0.980138696684863
2.31464646464646 0.979317736292666
2.34444444444444 0.978550831517956
2.37424242424242 0.977835000833029
2.4040404040404 0.977167323591403
2.43383838383838 0.976544959820659
2.46363636363636 0.975965165193832
2.49343434343434 0.975425301882869
2.52323232323232 0.974922845938124
2.5530303030303 0.974455391775598
2.58282828282828 0.974020654291174
2.61262626262626 0.973616469058995
2.64242424242424 0.973240791011498
2.67222222222222 0.9728916919433
2.7020202020202 0.972567357129074
2.73181818181818 0.97226608129849
2.76161616161616 0.971986264167762
2.79141414141414 0.971726405690183
2.82121212121212 0.971485101156986
2.8510101010101 0.971261036248032
2.88080808080808 0.971052982113301
2.91060606060606 0.97085979054249
2.94040404040404 0.970680389267866
2.97020202020202 0.970513777429489
3 0.970359021224407
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 0.765151515151515
0.0797979797979798 0.765151515151515
0.10959595959596 0.765151515151515
0.139393939393939 0.765151515151515
0.169191919191919 0.765151515151515
0.198989898989899 0.765151515151515
0.228787878787879 0.765151515151515
0.258585858585859 0.765151515151515
0.288383838383838 0.765151515151515
0.318181818181818 0.765151515151515
0.347979797979798 0.765151515151515
0.377777777777778 0.765151515151515
0.407575757575758 0.765151515151515
0.437373737373737 0.765151515151515
0.467171717171717 0.765151515151515
0.496969696969697 0.765151515151515
0.526767676767677 0.765151515151515
0.556565656565657 0.765151515151515
0.586363636363636 0.765151515151515
0.616161616161616 0.765151515151515
0.645959595959596 0.765151515151515
0.675757575757576 0.765151515151515
0.705555555555556 0.765151515151515
0.735353535353535 0.765151515151515
0.765151515151515 0.765151515151515
0.794949494949495 0.765151515151515
0.824747474747475 0.765151515151515
0.854545454545455 0.765151515151515
0.884343434343434 0.765151515151515
0.914141414141414 0.765151515151515
0.943939393939394 0.765151515151515
0.973737373737374 0.765151515151515
1.00353535353535 0.765151515151515
1.03333333333333 0.765151515151515
1.06313131313131 0.765151515151515
1.09292929292929 0.765151515151515
1.12272727272727 0.765151515151515
1.15252525252525 0.765151515151515
1.18232323232323 0.765151515151515
1.21212121212121 0.765151515151515
1.24191919191919 0.765151515151515
1.27171717171717 0.765151515151515
1.30151515151515 0.765151515151515
1.33131313131313 0.765151515151515
1.36111111111111 0.765151515151515
1.39090909090909 0.765151515151515
1.42070707070707 0.765151515151515
1.45050505050505 0.765151515151515
1.48030303030303 0.765151515151515
1.51010101010101 0.765151515151515
1.53989898989899 0.765151515151515
1.56969696969697 0.765151515151515
1.59949494949495 0.765151515151515
1.62929292929293 0.765151515151515
1.65909090909091 0.765151515151515
1.68888888888889 0.765151515151515
1.71868686868687 0.765151515151515
1.74848484848485 0.765151515151515
1.77828282828283 0.765151515151515
1.80808080808081 0.765151515151515
1.83787878787879 0.765151515151515
1.86767676767677 0.765151515151515
1.89747474747475 0.765151515151515
1.92727272727273 0.765151515151515
1.95707070707071 0.765151515151515
1.98686868686869 0.765151515151515
2.01666666666667 0.765151515151515
2.04646464646465 0.765151515151515
2.07626262626263 0.765151515151515
2.10606060606061 0.765151515151515
2.13585858585859 0.765151515151515
2.16565656565657 0.765151515151515
2.19545454545455 0.765151515151515
2.22525252525253 0.765151515151515
2.2550505050505 0.765151515151515
2.28484848484848 0.765151515151515
2.31464646464646 0.765151515151515
2.34444444444444 0.765151515151515
2.37424242424242 0.765151515151515
2.4040404040404 0.765151515151515
2.43383838383838 0.765151515151515
2.46363636363636 0.765151515151515
2.49343434343434 0.765151515151515
2.52323232323232 0.765151515151515
2.5530303030303 0.765151515151515
2.58282828282828 0.765151515151515
2.61262626262626 0.765151515151515
2.64242424242424 0.765151515151515
2.67222222222222 0.765151515151515
2.7020202020202 0.765151515151515
2.73181818181818 0.765151515151515
2.76161616161616 0.765151515151515
2.79141414141414 0.765151515151515
2.82121212121212 0.765151515151515
2.8510101010101 0.765151515151515
2.88080808080808 0.765151515151515
2.91060606060606 0.765151515151515
2.94040404040404 0.765151515151515
2.97020202020202 0.765151515151515
3 0.765151515151515
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.854545454545455 1.0508658008658
};
\addplot [thick, blue, opacity=0.7142857142857143]
table {%
0.05 1.12272727272727
0.0797979797979798 1.13830690015189
0.10959595959596 1.15764848654695
0.139393939393939 1.17919410962709
0.169191919191919 1.20104217995836
0.198989898989899 1.22239638109197
0.228787878787879 1.24269291851728
0.258585858585859 1.26142758265181
0.288383838383838 1.27865831483587
0.318181818181818 1.29462334982526
0.347979797979798 1.30956552582964
0.377777777777778 1.32359751368705
0.407575757575758 1.33668333384491
0.437373737373737 1.34866210133913
0.467171717171717 1.35938142330833
0.496969696969697 1.36876889257148
0.526767676767677 1.37681566785211
0.556565656565657 1.38360563490944
0.586363636363636 1.38926237029539
0.616161616161616 1.39390849199644
0.645959595959596 1.39766917137462
0.675757575757576 1.40067147123744
0.705555555555556 1.40303505162536
0.735353535353535 1.40486276668181
0.765151515151515 1.40623940690945
0.794949494949495 1.40723406091388
0.824747474747475 1.40790299816475
0.854545454545455 1.40829269855363
0.884343434343434 1.40844155844156
0.914141414141414 1.40838127447306
0.943939393939394 1.40813819218571
0.973737373737374 1.407734514293
1.00353535353535 1.4071891375491
1.03333333333333 1.40651820225638
1.06313131313131 1.40573550963919
1.09292929292929 1.40485285029486
1.12272727272727 1.4038802549375
1.15252525252525 1.40282618493476
1.18232323232323 1.40169768133698
1.21212121212121 1.40050048903772
1.24191919191919 1.39923917262396
1.27171717171717 1.3979172408743
1.30151515151515 1.39653729499809
1.33131313131313 1.39510121090319
1.36111111111111 1.39361035875001
1.39090909090909 1.39206585495995
1.42070707070707 1.39046883414866
1.45050505050505 1.38882072274719
1.48030303030303 1.38712349336096
1.51010101010101 1.38537987917515
1.53989898989899 1.38359353041762
1.56969696969697 1.38176909956925
1.59949494949495 1.37991224832349
1.62929292929293 1.37802957670703
1.65909090909091 1.37612848237397
1.68888888888889 1.37421696466584
1.71868686868687 1.37230339250369
1.74848484848485 1.37039625687909
1.77828282828283 1.36850392766793
1.80808080808081 1.36663443130239
1.83787878787879 1.36479526139842
1.86767676767677 1.36299322963023
1.89747474747475 1.36123435965038
1.92727272727273 1.3595238231083
1.95707070707071 1.35786591403161
1.98686868686869 1.35626405604423
2.01666666666667 1.35472083600727
2.04646464646465 1.35323805751295
2.07626262626263 1.35181680805149
2.10606060606061 1.35045753438802
2.13585858585859 1.34916012158171
2.16565656565657 1.34792397202122
2.19545454545455 1.34674808174774
2.22525252525253 1.34563111214266
2.2550505050505 1.34457145574393
2.28484848484848 1.34356729550849
2.31464646464646 1.34261665727147
2.34444444444444 1.3417174554747
2.37424242424242 1.34086753245514
2.4040404040404 1.34006469173384
2.43383838383838 1.33930672582811
2.46363636363636 1.33859143914655
2.49343434343434 1.33791666653499
2.52323232323232 1.33728028802252
2.5530303030303 1.33668024028807
2.58282828282828 1.33611452532592
2.61262626262626 1.3355812167482
2.64242424242424 1.3350784641107
2.67222222222222 1.3346044956079
2.7020202020202 1.33415761943476
2.73181818181818 1.33373622407219
2.76161616161616 1.33333877771586
2.79141414141414 1.33296382703165
2.82121212121212 1.33260999539178
2.8510101010101 1.33227598071849
2.88080808080808 1.33196055304026
2.91060606060606 1.33166255184485
2.94040404040404 1.33138088329914
2.97020202020202 1.33111451739001
3 1.33086248503088
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 1.12272727272727
0.0797979797979798 1.12272727272727
0.10959595959596 1.12272727272727
0.139393939393939 1.12272727272727
0.169191919191919 1.12272727272727
0.198989898989899 1.12272727272727
0.228787878787879 1.12272727272727
0.258585858585859 1.12272727272727
0.288383838383838 1.12272727272727
0.318181818181818 1.12272727272727
0.347979797979798 1.12272727272727
0.377777777777778 1.12272727272727
0.407575757575758 1.12272727272727
0.437373737373737 1.12272727272727
0.467171717171717 1.12272727272727
0.496969696969697 1.12272727272727
0.526767676767677 1.12272727272727
0.556565656565657 1.12272727272727
0.586363636363636 1.12272727272727
0.616161616161616 1.12272727272727
0.645959595959596 1.12272727272727
0.675757575757576 1.12272727272727
0.705555555555556 1.12272727272727
0.735353535353535 1.12272727272727
0.765151515151515 1.12272727272727
0.794949494949495 1.12272727272727
0.824747474747475 1.12272727272727
0.854545454545455 1.12272727272727
0.884343434343434 1.12272727272727
0.914141414141414 1.12272727272727
0.943939393939394 1.12272727272727
0.973737373737374 1.12272727272727
1.00353535353535 1.12272727272727
1.03333333333333 1.12272727272727
1.06313131313131 1.12272727272727
1.09292929292929 1.12272727272727
1.12272727272727 1.12272727272727
1.15252525252525 1.12272727272727
1.18232323232323 1.12272727272727
1.21212121212121 1.12272727272727
1.24191919191919 1.12272727272727
1.27171717171717 1.12272727272727
1.30151515151515 1.12272727272727
1.33131313131313 1.12272727272727
1.36111111111111 1.12272727272727
1.39090909090909 1.12272727272727
1.42070707070707 1.12272727272727
1.45050505050505 1.12272727272727
1.48030303030303 1.12272727272727
1.51010101010101 1.12272727272727
1.53989898989899 1.12272727272727
1.56969696969697 1.12272727272727
1.59949494949495 1.12272727272727
1.62929292929293 1.12272727272727
1.65909090909091 1.12272727272727
1.68888888888889 1.12272727272727
1.71868686868687 1.12272727272727
1.74848484848485 1.12272727272727
1.77828282828283 1.12272727272727
1.80808080808081 1.12272727272727
1.83787878787879 1.12272727272727
1.86767676767677 1.12272727272727
1.89747474747475 1.12272727272727
1.92727272727273 1.12272727272727
1.95707070707071 1.12272727272727
1.98686868686869 1.12272727272727
2.01666666666667 1.12272727272727
2.04646464646465 1.12272727272727
2.07626262626263 1.12272727272727
2.10606060606061 1.12272727272727
2.13585858585859 1.12272727272727
2.16565656565657 1.12272727272727
2.19545454545455 1.12272727272727
2.22525252525253 1.12272727272727
2.2550505050505 1.12272727272727
2.28484848484848 1.12272727272727
2.31464646464646 1.12272727272727
2.34444444444444 1.12272727272727
2.37424242424242 1.12272727272727
2.4040404040404 1.12272727272727
2.43383838383838 1.12272727272727
2.46363636363636 1.12272727272727
2.49343434343434 1.12272727272727
2.52323232323232 1.12272727272727
2.5530303030303 1.12272727272727
2.58282828282828 1.12272727272727
2.61262626262626 1.12272727272727
2.64242424242424 1.12272727272727
2.67222222222222 1.12272727272727
2.7020202020202 1.12272727272727
2.73181818181818 1.12272727272727
2.76161616161616 1.12272727272727
2.79141414141414 1.12272727272727
2.82121212121212 1.12272727272727
2.8510101010101 1.12272727272727
2.88080808080808 1.12272727272727
2.91060606060606 1.12272727272727
2.94040404040404 1.12272727272727
2.97020202020202 1.12272727272727
3 1.12272727272727
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.884343434343434 1.40844155844156
};
\addplot [thick, blue, opacity=0.5714285714285714]
table {%
0.05 1.48030303030303
0.0797979797979798 1.49647050326423
0.10959595959596 1.51622325519269
0.139393939393939 1.5376064943483
0.169191919191919 1.55882864770676
0.198989898989899 1.57923435057698
0.228787878787879 1.59831185890324
0.258585858585859 1.61576880577071
0.288383838383838 1.63201918384819
0.318181818181818 1.6475044447379
0.347979797979798 1.66241658231877
0.377777777777778 1.67670113792681
0.407575757575758 1.69013328420182
0.437373737373737 1.70240779240964
0.467171717171717 1.71332055581978
0.496969696969697 1.72282206671739
0.526767676767677 1.73096097030106
0.556565656565657 1.73786688218472
0.586363636363636 1.74368459980091
0.616161616161616 1.74854006104628
0.645959595959596 1.75255084801114
0.675757575757576 1.75583123852303
0.705555555555556 1.75849017473456
0.735353535353535 1.76062350709339
0.765151515151515 1.76231141587884
0.794949494949495 1.7636198617795
0.824747474747475 1.76460227107283
0.854545454545455 1.76530165665833
0.884343434343434 1.76575270958098
0.914141414141414 1.76598358342521
0.943939393939394 1.76601731601732
0.973737373737374 1.76587302039507
1.00353535353535 1.76556691006086
1.03333333333333 1.76511301441355
1.06313131313131 1.76452367852973
1.09292929292929 1.76380995365058
1.12272727272727 1.76298190357729
1.15252525252525 1.76204883914955
1.18232323232323 1.76101949568046
1.21212121212121 1.75990216432316
1.24191919191919 1.75870478485722
1.27171717171717 1.75743500633516
1.30151515151515 1.75610022189423
1.33131313131313 1.75470758334179
1.36111111111111 1.75326399969946
1.39090909090909 1.75177612260551
1.42070707070707 1.7502503213107
1.45050505050505 1.74869265135532
1.48030303030303 1.7471088231458
1.51010101010101 1.7455041780552
1.53989898989899 1.74388367915957
1.56969696969697 1.74225192116385
1.59949494949495 1.74061316027635
1.62929292929293 1.73897136091285
1.65909090909091 1.73733025311381
1.68888888888889 1.73569339294978
1.71868686868687 1.73406421807822
1.74848484848485 1.7324460917585
1.77828282828283 1.73084233066288
1.80808080808081 1.72925621428825
1.83787878787879 1.72769097625044
1.86767676767677 1.72614977987009
1.89747474747475 1.72463568197846
1.92727272727273 1.72315158968345
1.95707070707071 1.72170021495425
1.98686868686869 1.72028403143776
2.01666666666667 1.71890523708184
2.04646464646465 1.71756572509059
2.07626262626263 1.71626706464622
2.10606060606061 1.71501049181704
2.13585858585859 1.71379691022886
2.16565656565657 1.71262690044743
2.19545454545455 1.71150073661592
2.22525252525253 1.7104184086972
2.2550505050505 1.70937964864883
2.28484848484848 1.7083839589688
2.31464646464646 1.70743064224092
2.34444444444444 1.70651883054784
2.37424242424242 1.7056475138656
2.4040404040404 1.70481556679404
2.43383838383838 1.70402177318735
2.46363636363636 1.70326484843096
2.49343434343434 1.70254345925771
2.52323232323232 1.70185624110806
2.5530303030303 1.70120181312569
2.58282828282828 1.70057879093505
2.61262626262626 1.69998579738648
2.64242424242424 1.69942147147093
2.67222222222222 1.69888447561272
2.7020202020202 1.69837350154299
2.73181818181818 1.6978872749457
2.76161616161616 1.69742455904892
2.79141414141414 1.69698415732122
2.82121212121212 1.69656491540831
2.8510101010101 1.69616572243208
2.88080808080808 1.69578551175534
2.91060606060606 1.69542326130009
2.94040404040404 1.69507799349639
2.97020202020202 1.69474877492515
3 1.69443471570935
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 1.48030303030303
0.0797979797979798 1.48030303030303
0.10959595959596 1.48030303030303
0.139393939393939 1.48030303030303
0.169191919191919 1.48030303030303
0.198989898989899 1.48030303030303
0.228787878787879 1.48030303030303
0.258585858585859 1.48030303030303
0.288383838383838 1.48030303030303
0.318181818181818 1.48030303030303
0.347979797979798 1.48030303030303
0.377777777777778 1.48030303030303
0.407575757575758 1.48030303030303
0.437373737373737 1.48030303030303
0.467171717171717 1.48030303030303
0.496969696969697 1.48030303030303
0.526767676767677 1.48030303030303
0.556565656565657 1.48030303030303
0.586363636363636 1.48030303030303
0.616161616161616 1.48030303030303
0.645959595959596 1.48030303030303
0.675757575757576 1.48030303030303
0.705555555555556 1.48030303030303
0.735353535353535 1.48030303030303
0.765151515151515 1.48030303030303
0.794949494949495 1.48030303030303
0.824747474747475 1.48030303030303
0.854545454545455 1.48030303030303
0.884343434343434 1.48030303030303
0.914141414141414 1.48030303030303
0.943939393939394 1.48030303030303
0.973737373737374 1.48030303030303
1.00353535353535 1.48030303030303
1.03333333333333 1.48030303030303
1.06313131313131 1.48030303030303
1.09292929292929 1.48030303030303
1.12272727272727 1.48030303030303
1.15252525252525 1.48030303030303
1.18232323232323 1.48030303030303
1.21212121212121 1.48030303030303
1.24191919191919 1.48030303030303
1.27171717171717 1.48030303030303
1.30151515151515 1.48030303030303
1.33131313131313 1.48030303030303
1.36111111111111 1.48030303030303
1.39090909090909 1.48030303030303
1.42070707070707 1.48030303030303
1.45050505050505 1.48030303030303
1.48030303030303 1.48030303030303
1.51010101010101 1.48030303030303
1.53989898989899 1.48030303030303
1.56969696969697 1.48030303030303
1.59949494949495 1.48030303030303
1.62929292929293 1.48030303030303
1.65909090909091 1.48030303030303
1.68888888888889 1.48030303030303
1.71868686868687 1.48030303030303
1.74848484848485 1.48030303030303
1.77828282828283 1.48030303030303
1.80808080808081 1.48030303030303
1.83787878787879 1.48030303030303
1.86767676767677 1.48030303030303
1.89747474747475 1.48030303030303
1.92727272727273 1.48030303030303
1.95707070707071 1.48030303030303
1.98686868686869 1.48030303030303
2.01666666666667 1.48030303030303
2.04646464646465 1.48030303030303
2.07626262626263 1.48030303030303
2.10606060606061 1.48030303030303
2.13585858585859 1.48030303030303
2.16565656565657 1.48030303030303
2.19545454545455 1.48030303030303
2.22525252525253 1.48030303030303
2.2550505050505 1.48030303030303
2.28484848484848 1.48030303030303
2.31464646464646 1.48030303030303
2.34444444444444 1.48030303030303
2.37424242424242 1.48030303030303
2.4040404040404 1.48030303030303
2.43383838383838 1.48030303030303
2.46363636363636 1.48030303030303
2.49343434343434 1.48030303030303
2.52323232323232 1.48030303030303
2.5530303030303 1.48030303030303
2.58282828282828 1.48030303030303
2.61262626262626 1.48030303030303
2.64242424242424 1.48030303030303
2.67222222222222 1.48030303030303
2.7020202020202 1.48030303030303
2.73181818181818 1.48030303030303
2.76161616161616 1.48030303030303
2.79141414141414 1.48030303030303
2.82121212121212 1.48030303030303
2.8510101010101 1.48030303030303
2.88080808080808 1.48030303030303
2.91060606060606 1.48030303030303
2.94040404040404 1.48030303030303
2.97020202020202 1.48030303030303
3 1.48030303030303
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.943939393939394 1.76601731601732
};
\addplot [thick, blue, opacity=0.4285714285714286]
table {%
0.05 1.83787878787879
0.0797979797979798 1.85385742150016
0.10959595959596 1.8733914958992
0.139393939393939 1.89439294948827
0.169191919191919 1.915109688296
0.198989898989899 1.93492632752684
0.228787878787879 1.95336690690949
0.258585858585859 1.97025521909193
0.288383838383838 1.98612818118052
0.318181818181818 2.00148206668002
0.347979797979798 2.01646730167158
0.377777777777778 2.03095015683248
0.407575757575758 2.04461822865792
0.437373737373737 2.05710451565088
0.467171717171717 2.06817854253996
0.496969696969697 2.07780192522981
0.526767676767677 2.0860532810875
0.556565656565657 2.09307898571091
0.586363636363636 2.09903243017062
0.616161616161616 2.10404176259592
0.645959595959596 2.10822052190872
0.675757575757576 2.11167562766809
0.705555555555556 2.11451093423622
0.735353535353535 2.11682089439177
0.765151515151515 2.1186860037974
0.794949494949495 2.1201732601979
0.824747474747475 2.12133764832426
0.854545454545455 2.12222347813295
0.884343434343434 2.12286618411126
0.914141414141414 2.1232941473587
0.943939393939394 2.12353024906764
0.973737373737374 2.12359307359307
1.00353535353535 2.12349798934715
1.03333333333333 2.12325798154398
1.06313131313131 2.12288419546979
1.09292929292929 2.12238632405961
1.12272727272727 2.12177290718215
1.15252525252525 2.12105156281605
1.18232323232323 2.12022917522394
1.21212121212121 2.11931205947208
1.24191919191919 2.11830611140465
1.27171717171717 2.11721694658103
1.30151515151515 2.11605002955632
1.33131313131313 2.1148107935722
1.36111111111111 2.11350474840803
1.39090909090909 2.11213757091732
1.42070707070707 2.11071517056188
1.45050505050505 2.10924372279667
1.48030303030303 2.10772966649745
1.51010101010101 2.10617966616615
1.53989898989899 2.10460054368274
1.56969696969697 2.10299918705627
1.59949494949495 2.10138244498625
1.62929292929293 2.09975701642219
1.65909090909091 2.09812934394492
1.68888888888889 2.09650551874562
1.71868686868687 2.0948912032578
1.74848484848485 2.09329157522144
1.77828282828283 2.09171129443731
1.80808080808081 2.09015449110587
1.83787878787879 2.08862477278873
1.86767676767677 2.08712524588427
1.89747474747475 2.08565854707772
1.92727272727273 2.08422688041785
1.95707070707071 2.0828320563024
1.98686868686869 2.08147552954491
2.01666666666667 2.08015843466901
2.04646464646465 2.07888161748774
2.07626262626263 2.07764566277951
2.10606060606061 2.07645091840612
2.13585858585859 2.07529751653034
2.16565656565657 2.07418539269884
2.19545454545455 2.07311430351489
2.22525252525253 2.07208384348361
2.2550505050505 2.07109346142807
2.28484848484848 2.07014247668683
2.31464646464646 2.06923009514055
2.34444444444444 2.06835542499353
2.37424242424242 2.06751749215603
2.4040404040404 2.06671525503834
2.43383838383838 2.06594761856288
2.46363636363636 2.06521344722279
2.49343434343434 2.06451157705416
2.52323232323232 2.06384082643422
2.5530303030303 2.0632000056667
2.58282828282828 2.06258792535826
2.61262626262626 2.06200340362915
2.64242424242424 2.06144527222695
2.67222222222222 2.06091238163422
2.7020202020202 2.06040360526952
2.73181818181818 2.05991784288587
2.76161616161616 2.05945402326759
2.79141414141414 2.0590111063212
2.82121212121212 2.05858808464706
2.8510101010101 2.05818398466861
2.88080808080808 2.05779786738786
2.91060606060606 2.05742882882321
2.94040404040404 2.05707600018152
2.97020202020202 2.05673854780507
3 2.05641567292893
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 1.83787878787879
0.0797979797979798 1.83787878787879
0.10959595959596 1.83787878787879
0.139393939393939 1.83787878787879
0.169191919191919 1.83787878787879
0.198989898989899 1.83787878787879
0.228787878787879 1.83787878787879
0.258585858585859 1.83787878787879
0.288383838383838 1.83787878787879
0.318181818181818 1.83787878787879
0.347979797979798 1.83787878787879
0.377777777777778 1.83787878787879
0.407575757575758 1.83787878787879
0.437373737373737 1.83787878787879
0.467171717171717 1.83787878787879
0.496969696969697 1.83787878787879
0.526767676767677 1.83787878787879
0.556565656565657 1.83787878787879
0.586363636363636 1.83787878787879
0.616161616161616 1.83787878787879
0.645959595959596 1.83787878787879
0.675757575757576 1.83787878787879
0.705555555555556 1.83787878787879
0.735353535353535 1.83787878787879
0.765151515151515 1.83787878787879
0.794949494949495 1.83787878787879
0.824747474747475 1.83787878787879
0.854545454545455 1.83787878787879
0.884343434343434 1.83787878787879
0.914141414141414 1.83787878787879
0.943939393939394 1.83787878787879
0.973737373737374 1.83787878787879
1.00353535353535 1.83787878787879
1.03333333333333 1.83787878787879
1.06313131313131 1.83787878787879
1.09292929292929 1.83787878787879
1.12272727272727 1.83787878787879
1.15252525252525 1.83787878787879
1.18232323232323 1.83787878787879
1.21212121212121 1.83787878787879
1.24191919191919 1.83787878787879
1.27171717171717 1.83787878787879
1.30151515151515 1.83787878787879
1.33131313131313 1.83787878787879
1.36111111111111 1.83787878787879
1.39090909090909 1.83787878787879
1.42070707070707 1.83787878787879
1.45050505050505 1.83787878787879
1.48030303030303 1.83787878787879
1.51010101010101 1.83787878787879
1.53989898989899 1.83787878787879
1.56969696969697 1.83787878787879
1.59949494949495 1.83787878787879
1.62929292929293 1.83787878787879
1.65909090909091 1.83787878787879
1.68888888888889 1.83787878787879
1.71868686868687 1.83787878787879
1.74848484848485 1.83787878787879
1.77828282828283 1.83787878787879
1.80808080808081 1.83787878787879
1.83787878787879 1.83787878787879
1.86767676767677 1.83787878787879
1.89747474747475 1.83787878787879
1.92727272727273 1.83787878787879
1.95707070707071 1.83787878787879
1.98686868686869 1.83787878787879
2.01666666666667 1.83787878787879
2.04646464646465 1.83787878787879
2.07626262626263 1.83787878787879
2.10606060606061 1.83787878787879
2.13585858585859 1.83787878787879
2.16565656565657 1.83787878787879
2.19545454545455 1.83787878787879
2.22525252525253 1.83787878787879
2.2550505050505 1.83787878787879
2.28484848484848 1.83787878787879
2.31464646464646 1.83787878787879
2.34444444444444 1.83787878787879
2.37424242424242 1.83787878787879
2.4040404040404 1.83787878787879
2.43383838383838 1.83787878787879
2.46363636363636 1.83787878787879
2.49343434343434 1.83787878787879
2.52323232323232 1.83787878787879
2.5530303030303 1.83787878787879
2.58282828282828 1.83787878787879
2.61262626262626 1.83787878787879
2.64242424242424 1.83787878787879
2.67222222222222 1.83787878787879
2.7020202020202 1.83787878787879
2.73181818181818 1.83787878787879
2.76161616161616 1.83787878787879
2.79141414141414 1.83787878787879
2.82121212121212 1.83787878787879
2.8510101010101 1.83787878787879
2.88080808080808 1.83787878787879
2.91060606060606 1.83787878787879
2.94040404040404 1.83787878787879
2.97020202020202 1.83787878787879
3 1.83787878787879
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.973737373737374 2.12359307359307
};
\addplot [thick, blue, opacity=0.2857142857142857]
table {%
0.05 2.19545454545455
0.0797979797979798 2.21119307364674
0.10959595959596 2.23050212814015
0.139393939393939 2.25125190844135
0.169191919191919 2.27167604128188
0.198989898989899 2.29116401632549
0.228787878787879 2.30926166748882
0.258585858585859 2.32586084290269
0.288383838383838 2.34154631404474
0.318181818181818 2.35683059583948
0.347979797979798 2.37184150250513
0.377777777777778 2.38640645905815
0.407575757575758 2.40017723148615
0.437373737373737 2.41276660237617
0.467171717171717 2.42393462881794
0.496969696969697 2.43364594950852
0.526767676767677 2.44198950868395
0.556565656565657 2.44911445932441
0.586363636363636 2.45517522862455
0.616161616161616 2.46029996595673
0.645959595959596 2.46459916247835
0.675757575757576 2.46817481565067
0.705555555555556 2.47112674187033
0.735353535353535 2.47354842351962
0.765151515151515 2.47552110841706
0.794949494949495 2.47711285773986
0.824747474747475 2.47837979978266
0.854545454545455 2.47936740987165
0.884343434343434 2.48011213596099
0.914141414141414 2.4806431999274
0.943939393939394 2.48098414542965
0.973737373737374 2.48115409018971
1.00353535353535 2.48116883116883
1.03333333333333 2.481041742561
1.06313131313131 2.48078435202234
1.09292929292929 2.48040670799926
1.12272727272727 2.47991763983303
1.15252525252525 2.47932494165336
1.18232323232323 2.47863551072324
1.21212121212121 2.4778554698666
1.24191919191919 2.47699028981205
1.27171717171717 2.47604491645383
1.30151515151515 2.47502390307897
1.33131313131313 2.473931545973
1.36111111111111 2.4727720206351
1.39090909090909 2.47154951333103
1.42070707070707 2.47026834010951
1.45050505050505 2.46893304471426
1.48030303030303 2.4675484685663
1.51010101010101 2.46611978905258
1.53989898989899 2.46465252529208
1.56969696969697 2.46315251278484
1.59949494949495 2.46162585005208
1.62929292929293 2.4600788218323
1.65909090909091 2.45851780475834
1.68888888888889 2.45694916249525
1.71868686868687 2.45537913782029
1.74848484848485 2.45381374888483
1.77828282828283 2.45225869588906
1.80808080808081 2.45071928287286
1.83787878787879 2.44920035750885
1.86767676767677 2.44770627000722
1.89747474747475 2.44624085065794
1.92727272727273 2.44480740430647
1.95707070707071 2.44340871922189
1.98686868686869 2.44204708738768
2.01666666666667 2.44072433317669
2.04646464646465 2.43944184758441
2.07626262626263 2.4382006255953
2.10606060606061 2.43700130474175
2.13585858585859 2.43584420341321
2.16565656565657 2.43472935791857
2.19545454545455 2.4336565576753
2.22525252525253 2.43262537817569
2.2550505050505 2.43163521157479
2.28484848484848 2.4306852948674
2.31464646464646 2.42977473569051
2.34444444444444 2.42890253582143
2.37424242424242 2.42806761245201
2.4040404040404 2.42726881732377
2.43383838383838 2.42650495380706
2.46363636363636 2.42577479200998
2.49343434343434 2.42507708200952
2.52323232323232 2.42441056530719
2.5530303030303 2.42377398462353
2.58282828282828 2.42316609215835
2.61262626262626 2.42258565645396
2.64242424242424 2.42203146800414
2.67222222222222 2.42150234375463
2.7020202020202 2.42099713063691
2.73181818181818 2.42051470827129
2.76161616161616 2.42005399096408
2.79141414141414 2.4196139291123
2.82121212121212 2.41919351011601
2.8510101010101 2.41879175888441
2.88080808080808 2.41840773801052
2.91060606060606 2.41804054767557
2.94040404040404 2.41768932533598
2.97020202020202 2.41735324523502
3 2.41703151777381
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 2.19545454545455
0.0797979797979798 2.19545454545455
0.10959595959596 2.19545454545455
0.139393939393939 2.19545454545455
0.169191919191919 2.19545454545455
0.198989898989899 2.19545454545455
0.228787878787879 2.19545454545455
0.258585858585859 2.19545454545455
0.288383838383838 2.19545454545455
0.318181818181818 2.19545454545455
0.347979797979798 2.19545454545455
0.377777777777778 2.19545454545455
0.407575757575758 2.19545454545455
0.437373737373737 2.19545454545455
0.467171717171717 2.19545454545455
0.496969696969697 2.19545454545455
0.526767676767677 2.19545454545455
0.556565656565657 2.19545454545455
0.586363636363636 2.19545454545455
0.616161616161616 2.19545454545455
0.645959595959596 2.19545454545455
0.675757575757576 2.19545454545455
0.705555555555556 2.19545454545455
0.735353535353535 2.19545454545455
0.765151515151515 2.19545454545455
0.794949494949495 2.19545454545455
0.824747474747475 2.19545454545455
0.854545454545455 2.19545454545455
0.884343434343434 2.19545454545455
0.914141414141414 2.19545454545455
0.943939393939394 2.19545454545455
0.973737373737374 2.19545454545455
1.00353535353535 2.19545454545455
1.03333333333333 2.19545454545455
1.06313131313131 2.19545454545455
1.09292929292929 2.19545454545455
1.12272727272727 2.19545454545455
1.15252525252525 2.19545454545455
1.18232323232323 2.19545454545455
1.21212121212121 2.19545454545455
1.24191919191919 2.19545454545455
1.27171717171717 2.19545454545455
1.30151515151515 2.19545454545455
1.33131313131313 2.19545454545455
1.36111111111111 2.19545454545455
1.39090909090909 2.19545454545455
1.42070707070707 2.19545454545455
1.45050505050505 2.19545454545455
1.48030303030303 2.19545454545455
1.51010101010101 2.19545454545455
1.53989898989899 2.19545454545455
1.56969696969697 2.19545454545455
1.59949494949495 2.19545454545455
1.62929292929293 2.19545454545455
1.65909090909091 2.19545454545455
1.68888888888889 2.19545454545455
1.71868686868687 2.19545454545455
1.74848484848485 2.19545454545455
1.77828282828283 2.19545454545455
1.80808080808081 2.19545454545455
1.83787878787879 2.19545454545455
1.86767676767677 2.19545454545455
1.89747474747475 2.19545454545455
1.92727272727273 2.19545454545455
1.95707070707071 2.19545454545455
1.98686868686869 2.19545454545455
2.01666666666667 2.19545454545455
2.04646464646465 2.19545454545455
2.07626262626263 2.19545454545455
2.10606060606061 2.19545454545455
2.13585858585859 2.19545454545455
2.16565656565657 2.19545454545455
2.19545454545455 2.19545454545455
2.22525252525253 2.19545454545455
2.2550505050505 2.19545454545455
2.28484848484848 2.19545454545455
2.31464646464646 2.19545454545455
2.34444444444444 2.19545454545455
2.37424242424242 2.19545454545455
2.4040404040404 2.19545454545455
2.43383838383838 2.19545454545455
2.46363636363636 2.19545454545455
2.49343434343434 2.19545454545455
2.52323232323232 2.19545454545455
2.5530303030303 2.19545454545455
2.58282828282828 2.19545454545455
2.61262626262626 2.19545454545455
2.64242424242424 2.19545454545455
2.67222222222222 2.19545454545455
2.7020202020202 2.19545454545455
2.73181818181818 2.19545454545455
2.76161616161616 2.19545454545455
2.79141414141414 2.19545454545455
2.82121212121212 2.19545454545455
2.8510101010101 2.19545454545455
2.88080808080808 2.19545454545455
2.91060606060606 2.19545454545455
2.94040404040404 2.19545454545455
2.97020202020202 2.19545454545455
3 2.19545454545455
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1.00353535353535 2.48116883116883
};
\addplot [thick, blue, opacity=0.1428571428571429]
table {%
0.05 2.5530303030303
0.0797979797979798 2.56859181725034
0.10959595959596 2.58772127411235
0.139393939393939 2.60829452074888
0.169191919191919 2.62854263200133
0.198989898989899 2.64785288690429
0.228787878787879 2.6657734337894
0.258585858585859 2.6822265729885
0.288383838383838 2.69781730936009
0.318181818181818 2.7130637941865
0.347979797979798 2.7280809963221
0.377777777777778 2.74267604714552
0.407575757575758 2.75648592363099
0.437373737373737 2.76911898469749
0.467171717171717 2.78033413921308
0.496969696969697 2.79009743474948
0.526767676767677 2.79850110293577
0.556565656565657 2.80569383349246
0.586363636363636 2.81182869643845
0.616161616161616 2.81703289174403
0.645959595959596 2.82141461032357
0.675757575757576 2.82507251428956
0.705555555555556 2.8281031352079
0.735353535353535 2.83059859986893
0.765151515151515 2.83264040768195
0.794949494949495 2.83429726749332
0.824747474747475 2.83562581776392
0.854545454545455 2.83667207479494
0.884343434343434 2.83747310649156
0.914141414141414 2.83805882199093
0.943939393939394 2.83845340649671
0.973737373737374 2.83867655110469
1.00353535353535 2.83874458874459
1.03333333333333 2.83867142368573
1.06313131313131 2.83846912204679
1.09292929292929 2.83814826916699
1.12272727272727 2.83771820889605
1.15252525252525 2.83718720233822
1.18232323232323 2.8365625381815
1.21212121212121 2.83585062879892
1.24191919191919 2.83505711177745
1.27171717171717 2.83418696328588
1.30151515151515 2.83324462254483
1.33131313131313 2.83223412459193
1.36111111111111 2.83115923804455
1.39090909090909 2.83002360299672
1.42070707070707 2.82883086211642
1.45050505050505 2.82758477701247
1.48030303030303 2.82628932316637
1.51010101010101 2.82494875889938
1.53989898989899 2.82356766606723
1.56969696969697 2.82215096176041
1.59949494949495 2.82070388170288
1.62929292929293 2.81923193740884
1.65909090909091 2.81774085075047
1.68888888888889 2.81623647106563
1.71868686868687 2.81472468101191
1.74848484848485 2.813211297871
1.77828282828283 2.81170197673193
1.80808080808081 2.81020212115964
1.83787878787879 2.80871680569181
1.86767676767677 2.80725071307449
1.89747474747475 2.80580808770052
1.92727272727273 2.80439270540439
1.95707070707071 2.80300785869004
1.98686868686869 2.80165635568099
2.01666666666667 2.80034053061086
2.04646464646465 2.79906226347952
2.07626262626263 2.79782300654399
2.10606060606061 2.79662381551328
2.13585858585859 2.79546538361334
2.16565656565657 2.79434807701743
2.19545454545455 2.79327197046445
2.22525252525253 2.79223688217735
2.2550505050505 2.7912424074417
2.28484848484848 2.79028795040175
2.31464646464646 2.78937275378306
2.34444444444444 2.78849592636552
2.37424242424242 2.7876564681124
2.4040404040404 2.78685329292489
2.43383838383838 2.78608524903721
2.46363636363636 2.78535113710467
2.49343434343434 2.7846497260687
2.52323232323232 2.78397976690957
2.5530303030303 2.78334000441979
2.58282828282828 2.78272918714994
2.61262626262626 2.78214607569165
2.64242424242424 2.78158944946929
2.67222222222222 2.7810581122137
2.7020202020202 2.78055089628654
2.73181818181818 2.78006666601615
2.76161616161616 2.77960432019219
2.79141414141414 2.77916279385331
2.82121212121212 2.77874105948645
2.8510101010101 2.77833812774016
2.88080808080808 2.77795304774117
2.91060606060606 2.77758490708796
2.94040404040404 2.77723283158487
2.97020202020202 2.77689598476815
3 2.77657356726619
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 2.5530303030303
0.0797979797979798 2.5530303030303
0.10959595959596 2.5530303030303
0.139393939393939 2.5530303030303
0.169191919191919 2.5530303030303
0.198989898989899 2.5530303030303
0.228787878787879 2.5530303030303
0.258585858585859 2.5530303030303
0.288383838383838 2.5530303030303
0.318181818181818 2.5530303030303
0.347979797979798 2.5530303030303
0.377777777777778 2.5530303030303
0.407575757575758 2.5530303030303
0.437373737373737 2.5530303030303
0.467171717171717 2.5530303030303
0.496969696969697 2.5530303030303
0.526767676767677 2.5530303030303
0.556565656565657 2.5530303030303
0.586363636363636 2.5530303030303
0.616161616161616 2.5530303030303
0.645959595959596 2.5530303030303
0.675757575757576 2.5530303030303
0.705555555555556 2.5530303030303
0.735353535353535 2.5530303030303
0.765151515151515 2.5530303030303
0.794949494949495 2.5530303030303
0.824747474747475 2.5530303030303
0.854545454545455 2.5530303030303
0.884343434343434 2.5530303030303
0.914141414141414 2.5530303030303
0.943939393939394 2.5530303030303
0.973737373737374 2.5530303030303
1.00353535353535 2.5530303030303
1.03333333333333 2.5530303030303
1.06313131313131 2.5530303030303
1.09292929292929 2.5530303030303
1.12272727272727 2.5530303030303
1.15252525252525 2.5530303030303
1.18232323232323 2.5530303030303
1.21212121212121 2.5530303030303
1.24191919191919 2.5530303030303
1.27171717171717 2.5530303030303
1.30151515151515 2.5530303030303
1.33131313131313 2.5530303030303
1.36111111111111 2.5530303030303
1.39090909090909 2.5530303030303
1.42070707070707 2.5530303030303
1.45050505050505 2.5530303030303
1.48030303030303 2.5530303030303
1.51010101010101 2.5530303030303
1.53989898989899 2.5530303030303
1.56969696969697 2.5530303030303
1.59949494949495 2.5530303030303
1.62929292929293 2.5530303030303
1.65909090909091 2.5530303030303
1.68888888888889 2.5530303030303
1.71868686868687 2.5530303030303
1.74848484848485 2.5530303030303
1.77828282828283 2.5530303030303
1.80808080808081 2.5530303030303
1.83787878787879 2.5530303030303
1.86767676767677 2.5530303030303
1.89747474747475 2.5530303030303
1.92727272727273 2.5530303030303
1.95707070707071 2.5530303030303
1.98686868686869 2.5530303030303
2.01666666666667 2.5530303030303
2.04646464646465 2.5530303030303
2.07626262626263 2.5530303030303
2.10606060606061 2.5530303030303
2.13585858585859 2.5530303030303
2.16565656565657 2.5530303030303
2.19545454545455 2.5530303030303
2.22525252525253 2.5530303030303
2.2550505050505 2.5530303030303
2.28484848484848 2.5530303030303
2.31464646464646 2.5530303030303
2.34444444444444 2.5530303030303
2.37424242424242 2.5530303030303
2.4040404040404 2.5530303030303
2.43383838383838 2.5530303030303
2.46363636363636 2.5530303030303
2.49343434343434 2.5530303030303
2.52323232323232 2.5530303030303
2.5530303030303 2.5530303030303
2.58282828282828 2.5530303030303
2.61262626262626 2.5530303030303
2.64242424242424 2.5530303030303
2.67222222222222 2.5530303030303
2.7020202020202 2.5530303030303
2.73181818181818 2.5530303030303
2.76161616161616 2.5530303030303
2.79141414141414 2.5530303030303
2.82121212121212 2.5530303030303
2.8510101010101 2.5530303030303
2.88080808080808 2.5530303030303
2.91060606060606 2.5530303030303
2.94040404040404 2.5530303030303
2.97020202020202 2.5530303030303
3 2.5530303030303
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1.00353535353535 2.83874458874459
};
\end{axis}

\end{tikzpicture}
   \end{subfigure}
  \hfill
  \begin{subfigure}[t]{.33\textwidth}
    \centering
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \cL_{\xi}( \vxi^*(\theta_{\mathrm{old}}), \theta)\)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \theta\)},
xmin=0.05, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta_{\mathrm{old}}\)},
ymin=0.05, ymax=3,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0.05 0.407575757575758
0.0797979797979798 0.42308598756667
0.10959595959596 0.44033566418779
0.139393939393939 0.463450410316177
0.169191919191919 0.489214363411191
0.198989898989899 0.514982671804377
0.228787878787879 0.540423745471645
0.258585858585859 0.565416210430888
0.288383838383838 0.589331562438699
0.318181818181818 0.611080844064973
0.347979797979798 0.629933373366729
0.377777777777778 0.645694685841472
0.407575757575758 0.658515842934024
0.437373737373737 0.668760781874104
0.467171717171717 0.6767341010909
0.496969696969697 0.682719557020257
0.526767676767677 0.687049506067564
0.556565656565657 0.69002917752726
0.586363636363636 0.691929484762748
0.616161616161616 0.692968631024398
0.645959595959596 0.693290043290043
0.675757575757576 0.692965836388941
0.705555555555556 0.692017714732583
0.735353535353535 0.690437937111329
0.765151515151515 0.688207618812712
0.794949494949495 0.685306293557058
0.824747474747475 0.681715759527285
0.854545454545455 0.677425485802449
0.884343434343434 0.672438566462039
0.914141414141414 0.666779150679492
0.943939393939394 0.660498198413236
0.973737373737374 0.65367406487185
1.00353535353535 0.646408164474731
1.03333333333333 0.638817226788588
1.06313131313131 0.631024641448431
1.09292929292929 0.623153683843128
1.12272727272727 0.615321136178546
1.15252525252525 0.607631636036489
1.18232323232323 0.600174129688259
1.21212121212121 0.593019992803717
1.24191919191919 0.586222198068137
1.27171717171717 0.579815557554452
1.30151515151515 0.57381829959558
1.33131313131313 0.568234541541468
1.36111111111111 0.563056962110497
1.39090909090909 0.558269492327541
1.42070707070707 0.553849985831096
1.45050505050505 0.549772657128594
1.48030303030303 0.546010104873921
1.51010101010101 0.542534886325203
1.53989898989899 0.539320671404592
1.56969696969697 0.536342994803379
1.59949494949495 0.533579629808164
1.62929292929293 0.531010644964585
1.65909090909091 0.528618241072438
1.68888888888889 0.526386474919807
1.71868686868687 0.524300958301718
1.74848484848485 0.522348589740856
1.77828282828283 0.520517346257496
1.80808080808081 0.518796140069306
1.83787878787879 0.517174731592355
1.86767676767677 0.515643683842971
1.89747474747475 0.514194342062422
1.92727272727273 0.512818824401199
1.95707070707071 0.51151001287612
1.98686868686869 0.510261537739647
2.01666666666667 0.50906775192108
2.04646464646465 0.5079236948852
2.07626262626263 0.506825047133562
2.10606060606061 0.505768077531809
2.13585858585859 0.504749586020375
2.16565656565657 0.503766844168914
2.19545454545455 0.502817535733897
2.22525252525253 0.501899699013292
2.2550505050505 0.501011672351295
2.28484848484848 0.500152043849683
2.31464646464646 0.499319605990323
2.34444444444444 0.498513315615337
2.37424242424242 0.497732259490819
2.4040404040404 0.496975625362719
2.43383838383838 0.4962426783317
2.46363636363636 0.495532742110489
2.49343434343434 0.494845184619346
2.52323232323232 0.494179407341866
2.5530303030303 0.493534837760786
2.58282828282828 0.492910924240873
2.61262626262626 0.492307132769938
2.64242424242424 0.491722945001823
2.67222222222222 0.491157857190424
2.7020202020202 0.490611379621935
2.73181818181818 0.490083036305526
2.76161616161616 0.489572364726247
2.79141414141414 0.489078915548091
2.82121212121212 0.488602252206264
2.8510101010101 0.48814195038641
2.88080808080808 0.487697597388276
2.91060606060606 0.487268791394192
2.94040404040404 0.486855140722013
2.97020202020202 0.486456263044317
3 0.486071784653189
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 0.407575757575758
0.0797979797979798 0.407575757575758
0.10959595959596 0.407575757575758
0.139393939393939 0.407575757575758
0.169191919191919 0.407575757575758
0.198989898989899 0.407575757575758
0.228787878787879 0.407575757575758
0.258585858585859 0.407575757575758
0.288383838383838 0.407575757575758
0.318181818181818 0.407575757575758
0.347979797979798 0.407575757575758
0.377777777777778 0.407575757575758
0.407575757575758 0.407575757575758
0.437373737373737 0.407575757575758
0.467171717171717 0.407575757575758
0.496969696969697 0.407575757575758
0.526767676767677 0.407575757575758
0.556565656565657 0.407575757575758
0.586363636363636 0.407575757575758
0.616161616161616 0.407575757575758
0.645959595959596 0.407575757575758
0.675757575757576 0.407575757575758
0.705555555555556 0.407575757575758
0.735353535353535 0.407575757575758
0.765151515151515 0.407575757575758
0.794949494949495 0.407575757575758
0.824747474747475 0.407575757575758
0.854545454545455 0.407575757575758
0.884343434343434 0.407575757575758
0.914141414141414 0.407575757575758
0.943939393939394 0.407575757575758
0.973737373737374 0.407575757575758
1.00353535353535 0.407575757575758
1.03333333333333 0.407575757575758
1.06313131313131 0.407575757575758
1.09292929292929 0.407575757575758
1.12272727272727 0.407575757575758
1.15252525252525 0.407575757575758
1.18232323232323 0.407575757575758
1.21212121212121 0.407575757575758
1.24191919191919 0.407575757575758
1.27171717171717 0.407575757575758
1.30151515151515 0.407575757575758
1.33131313131313 0.407575757575758
1.36111111111111 0.407575757575758
1.39090909090909 0.407575757575758
1.42070707070707 0.407575757575758
1.45050505050505 0.407575757575758
1.48030303030303 0.407575757575758
1.51010101010101 0.407575757575758
1.53989898989899 0.407575757575758
1.56969696969697 0.407575757575758
1.59949494949495 0.407575757575758
1.62929292929293 0.407575757575758
1.65909090909091 0.407575757575758
1.68888888888889 0.407575757575758
1.71868686868687 0.407575757575758
1.74848484848485 0.407575757575758
1.77828282828283 0.407575757575758
1.80808080808081 0.407575757575758
1.83787878787879 0.407575757575758
1.86767676767677 0.407575757575758
1.89747474747475 0.407575757575758
1.92727272727273 0.407575757575758
1.95707070707071 0.407575757575758
1.98686868686869 0.407575757575758
2.01666666666667 0.407575757575758
2.04646464646465 0.407575757575758
2.07626262626263 0.407575757575758
2.10606060606061 0.407575757575758
2.13585858585859 0.407575757575758
2.16565656565657 0.407575757575758
2.19545454545455 0.407575757575758
2.22525252525253 0.407575757575758
2.2550505050505 0.407575757575758
2.28484848484848 0.407575757575758
2.31464646464646 0.407575757575758
2.34444444444444 0.407575757575758
2.37424242424242 0.407575757575758
2.4040404040404 0.407575757575758
2.43383838383838 0.407575757575758
2.46363636363636 0.407575757575758
2.49343434343434 0.407575757575758
2.52323232323232 0.407575757575758
2.5530303030303 0.407575757575758
2.58282828282828 0.407575757575758
2.61262626262626 0.407575757575758
2.64242424242424 0.407575757575758
2.67222222222222 0.407575757575758
2.7020202020202 0.407575757575758
2.73181818181818 0.407575757575758
2.76161616161616 0.407575757575758
2.79141414141414 0.407575757575758
2.82121212121212 0.407575757575758
2.8510101010101 0.407575757575758
2.88080808080808 0.407575757575758
2.91060606060606 0.407575757575758
2.94040404040404 0.407575757575758
2.97020202020202 0.407575757575758
3 0.407575757575758
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.645959595959596 0.693290043290043
};
\addplot [thick, blue, opacity=0.8571428571428572]
table {%
0.05 0.765151515151515
0.0797979797979798 0.77604977599152
0.10959595959596 0.787889648573609
0.139393939393939 0.802623980318851
0.169191919191919 0.819409816039925
0.198989898989899 0.836957920155751
0.228787878787879 0.855148772962388
0.258585858585859 0.874121161159367
0.288383838383838 0.893677398122773
0.318181818181818 0.913252087916108
0.347979797979798 0.932161037351133
0.377777777777778 0.949935494906163
0.407575757575758 0.966388710845908
0.437373737373737 0.981440838407008
0.467171717171717 0.99497887432207
0.496969696969697 1.00687665321736
0.526767676767677 1.01704631583743
0.556565656565657 1.02551044171416
0.586363636363636 1.03237950972838
0.616161616161616 1.03782502122421
0.645959595959596 1.04205234910146
0.675757575757576 1.04526502579569
0.705555555555556 1.04763536279057
0.735353535353535 1.04929488311813
0.765151515151515 1.05034031539302
0.794949494949495 1.05084462571498
0.824747474747475 1.0508658008658
0.854545454545455 1.05045034989541
0.884343434343434 1.04963519496408
0.914141414141414 1.04845077186161
0.943939393939394 1.04692387491403
0.973737373737374 1.04507933020898
1.00353535353535 1.04294138097165
1.03333333333333 1.04053490674902
1.06313131313131 1.03788629221288
1.09292929292929 1.03502390787221
1.12272727272727 1.03197814412266
1.15252525252525 1.02878099296003
1.18232323232323 1.02546526298758
1.21212121212121 1.02206357929643
1.24191919191919 1.01860734892223
1.27171717171717 1.01512585656801
1.30151515151515 1.01164559790579
1.33131313131313 1.00818988220851
1.36111111111111 1.00477867508419
1.39090909090909 1.00142862533671
1.42070707070707 0.998153222636672
1.45050505050505 0.994963045990308
1.48030303030303 0.99186607200739
1.51010101010101 0.98886801397096
1.53989898989899 0.985972663054034
1.56969696969697 0.983182207224396
1.59949494949495 0.980497512087871
1.62929292929293 0.977918358013422
1.65909090909091 0.975443635785605
1.68888888888889 0.973071507193252
1.71868686868687 0.970799538027219
1.74848484848485 0.968624810352015
1.77828282828283 0.966544019732372
1.80808080808081 0.964553561906074
1.83787878787879 0.962649612146393
1.86767676767677 0.960828199315598
1.89747474747475 0.959085275337144
1.92727272727273 0.957416779774889
1.95707070707071 0.955818698512225
1.98686868686869 0.954287115235737
2.01666666666667 0.952818254600819
2.04646464646465 0.951408516325668
2.07626262626263 0.950054499990044
2.10606060606061 0.948753020847686
2.13585858585859 0.947501117406354
2.16565656565657 0.946296051852437
2.19545454545455 0.94513530459566
2.22525252525253 0.944016564303748
2.2550505050505 0.942937714736326
2.28484848484848 0.941896819606694
2.31464646464646 0.94089210651068
2.34444444444444 0.939921950762147
2.37424242424242 0.938984859786831
2.4040404040404 0.938079458486723
2.43383838383838 0.937204475858235
2.46363636363636 0.936358732976928
2.49343434343434 0.935541132349461
2.52323232323232 0.934750648588003
2.5530303030303 0.933986320268753
2.58282828282828 0.933247242845474
2.61262626262626 0.932532562468863
2.64242424242424 0.931841470549045
2.67222222222222 0.931173198958208
2.7020202020202 0.930527015736514
2.73181818181818 0.929902221239677
2.76161616161616 0.929298144653163
2.79141414141414 0.928714140832717
2.82121212121212 0.928149587461407
2.8510101010101 0.927603882496083
2.88080808080808 0.927076441919976
2.91060606060606 0.926566697773172
2.94040404040404 0.926074096496635
2.97020202020202 0.925598097553644
3 0.925138172340997
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 0.765151515151515
0.0797979797979798 0.765151515151515
0.10959595959596 0.765151515151515
0.139393939393939 0.765151515151515
0.169191919191919 0.765151515151515
0.198989898989899 0.765151515151515
0.228787878787879 0.765151515151515
0.258585858585859 0.765151515151515
0.288383838383838 0.765151515151515
0.318181818181818 0.765151515151515
0.347979797979798 0.765151515151515
0.377777777777778 0.765151515151515
0.407575757575758 0.765151515151515
0.437373737373737 0.765151515151515
0.467171717171717 0.765151515151515
0.496969696969697 0.765151515151515
0.526767676767677 0.765151515151515
0.556565656565657 0.765151515151515
0.586363636363636 0.765151515151515
0.616161616161616 0.765151515151515
0.645959595959596 0.765151515151515
0.675757575757576 0.765151515151515
0.705555555555556 0.765151515151515
0.735353535353535 0.765151515151515
0.765151515151515 0.765151515151515
0.794949494949495 0.765151515151515
0.824747474747475 0.765151515151515
0.854545454545455 0.765151515151515
0.884343434343434 0.765151515151515
0.914141414141414 0.765151515151515
0.943939393939394 0.765151515151515
0.973737373737374 0.765151515151515
1.00353535353535 0.765151515151515
1.03333333333333 0.765151515151515
1.06313131313131 0.765151515151515
1.09292929292929 0.765151515151515
1.12272727272727 0.765151515151515
1.15252525252525 0.765151515151515
1.18232323232323 0.765151515151515
1.21212121212121 0.765151515151515
1.24191919191919 0.765151515151515
1.27171717171717 0.765151515151515
1.30151515151515 0.765151515151515
1.33131313131313 0.765151515151515
1.36111111111111 0.765151515151515
1.39090909090909 0.765151515151515
1.42070707070707 0.765151515151515
1.45050505050505 0.765151515151515
1.48030303030303 0.765151515151515
1.51010101010101 0.765151515151515
1.53989898989899 0.765151515151515
1.56969696969697 0.765151515151515
1.59949494949495 0.765151515151515
1.62929292929293 0.765151515151515
1.65909090909091 0.765151515151515
1.68888888888889 0.765151515151515
1.71868686868687 0.765151515151515
1.74848484848485 0.765151515151515
1.77828282828283 0.765151515151515
1.80808080808081 0.765151515151515
1.83787878787879 0.765151515151515
1.86767676767677 0.765151515151515
1.89747474747475 0.765151515151515
1.92727272727273 0.765151515151515
1.95707070707071 0.765151515151515
1.98686868686869 0.765151515151515
2.01666666666667 0.765151515151515
2.04646464646465 0.765151515151515
2.07626262626263 0.765151515151515
2.10606060606061 0.765151515151515
2.13585858585859 0.765151515151515
2.16565656565657 0.765151515151515
2.19545454545455 0.765151515151515
2.22525252525253 0.765151515151515
2.2550505050505 0.765151515151515
2.28484848484848 0.765151515151515
2.31464646464646 0.765151515151515
2.34444444444444 0.765151515151515
2.37424242424242 0.765151515151515
2.4040404040404 0.765151515151515
2.43383838383838 0.765151515151515
2.46363636363636 0.765151515151515
2.49343434343434 0.765151515151515
2.52323232323232 0.765151515151515
2.5530303030303 0.765151515151515
2.58282828282828 0.765151515151515
2.61262626262626 0.765151515151515
2.64242424242424 0.765151515151515
2.67222222222222 0.765151515151515
2.7020202020202 0.765151515151515
2.73181818181818 0.765151515151515
2.76161616161616 0.765151515151515
2.79141414141414 0.765151515151515
2.82121212121212 0.765151515151515
2.8510101010101 0.765151515151515
2.88080808080808 0.765151515151515
2.91060606060606 0.765151515151515
2.94040404040404 0.765151515151515
2.97020202020202 0.765151515151515
3 0.765151515151515
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.824747474747475 1.0508658008658
};
\addplot [thick, blue, opacity=0.7142857142857143]
table {%
0.05 1.12272727272727
0.0797979797979798 1.13045580442071
0.10959595959596 1.13808904729488
0.139393939393939 1.14836061135412
0.169191919191919 1.16136242794952
0.198989898989899 1.17581312276372
0.228787878787879 1.1912541411834
0.258585858585859 1.20759563599246
0.288383838383838 1.22451745873053
0.318181818181818 1.24157026580555
0.347979797979798 1.25836414165958
0.377777777777778 1.27464814751313
0.407575757575758 1.2903577015159
0.437373737373737 1.305426702703
0.467171717171717 1.31960864081004
0.496969696969697 1.3326432559706
0.526767676767677 1.34431946472133
0.556565656565657 1.35455714145621
0.586363636363636 1.36342030385084
0.616161616161616 1.37105050651639
0.645959595959596 1.37761917409156
0.675757575757576 1.38328539690205
0.705555555555556 1.38817532381664
0.735353535353535 1.39238533498555
0.765151515151515 1.39598946904971
0.794949494949495 1.39904681978185
0.824747474747475 1.40160699636867
0.854545454545455 1.4037107304275
0.884343434343434 1.40539164504923
0.914141414141414 1.40667929503516
0.943939393939394 1.40760066868374
0.973737373737374 1.40818047140333
1.00353535353535 1.40844155844156
1.03333333333333 1.40840550052784
1.06313131313131 1.408092827095
1.09292929292929 1.40752322590637
1.12272727272727 1.40671588098108
1.15252525252525 1.4056897936723
1.18232323232323 1.40446398995283
1.21212121212121 1.40305760404039
1.24191919191919 1.40148984198098
1.27171717171717 1.399779848787
1.30151515151515 1.39794651566925
1.33131313131313 1.39600826313297
1.36111111111111 1.39398282712648
1.39090909090909 1.39188706533676
1.42070707070707 1.38973679349419
1.45050505050505 1.38754665764846
1.48030303030303 1.3853300458543
1.51010101010101 1.38309903993693
1.53989898989899 1.380864404976
1.56969696969697 1.37863561174906
1.59949494949495 1.37642088611963
1.62929292929293 1.3742272790216
1.65909090909091 1.37206075076099
1.68888888888889 1.36992626363316
1.71868686868687 1.36782787749231
1.74848484848485 1.36576884408053
1.77828282828283 1.36375169742617
1.80808080808081 1.3617783391198
1.83787878787879 1.35985011829076
1.86767676767677 1.35796790656738
1.89747474747475 1.35613216822433
1.92727272727273 1.35434302544153
1.95707070707071 1.35260031830897
1.98686868686869 1.35090365908576
2.01666666666667 1.34925248030621
2.04646464646465 1.34764607651395
2.07626262626263 1.34608363968079
2.10606060606061 1.34456428860532
2.13585858585859 1.34308709278896
2.16565656565657 1.34165109140646
2.19545454545455 1.34025530804351
2.22525252525253 1.33889876190114
2.2550505050505 1.33758047610943
2.28484848484848 1.33629948375517
2.31464646464646 1.33505483213335
2.34444444444444 1.33384558565681
2.37424242424242 1.33267082776572
2.4040404040404 1.33152966208977
2.43383838383838 1.3304212130606
2.46363636363636 1.32934462610982
2.49343434343434 1.32829906754043
2.52323232323232 1.32728372415304
2.5530303030303 1.3262978026706
2.58282828282828 1.32534052900385
2.61262626262626 1.32441114740745
2.64242424242424 1.32350891953827
2.67222222222222 1.3226331234774
2.7020202020202 1.32178305272044
2.73181818181818 1.32095801518705
2.76161616161616 1.32015733226796
2.79141414141414 1.31938033793187
2.82121212121212 1.3186263779306
2.8510101010101 1.31789480909965
2.88080808080808 1.31718499879375
2.91060606060606 1.31649632443399
2.94040404040404 1.31582817320453
2.97020202020202 1.31517994187077
3 1.31455103673075
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 1.12272727272727
0.0797979797979798 1.12272727272727
0.10959595959596 1.12272727272727
0.139393939393939 1.12272727272727
0.169191919191919 1.12272727272727
0.198989898989899 1.12272727272727
0.228787878787879 1.12272727272727
0.258585858585859 1.12272727272727
0.288383838383838 1.12272727272727
0.318181818181818 1.12272727272727
0.347979797979798 1.12272727272727
0.377777777777778 1.12272727272727
0.407575757575758 1.12272727272727
0.437373737373737 1.12272727272727
0.467171717171717 1.12272727272727
0.496969696969697 1.12272727272727
0.526767676767677 1.12272727272727
0.556565656565657 1.12272727272727
0.586363636363636 1.12272727272727
0.616161616161616 1.12272727272727
0.645959595959596 1.12272727272727
0.675757575757576 1.12272727272727
0.705555555555556 1.12272727272727
0.735353535353535 1.12272727272727
0.765151515151515 1.12272727272727
0.794949494949495 1.12272727272727
0.824747474747475 1.12272727272727
0.854545454545455 1.12272727272727
0.884343434343434 1.12272727272727
0.914141414141414 1.12272727272727
0.943939393939394 1.12272727272727
0.973737373737374 1.12272727272727
1.00353535353535 1.12272727272727
1.03333333333333 1.12272727272727
1.06313131313131 1.12272727272727
1.09292929292929 1.12272727272727
1.12272727272727 1.12272727272727
1.15252525252525 1.12272727272727
1.18232323232323 1.12272727272727
1.21212121212121 1.12272727272727
1.24191919191919 1.12272727272727
1.27171717171717 1.12272727272727
1.30151515151515 1.12272727272727
1.33131313131313 1.12272727272727
1.36111111111111 1.12272727272727
1.39090909090909 1.12272727272727
1.42070707070707 1.12272727272727
1.45050505050505 1.12272727272727
1.48030303030303 1.12272727272727
1.51010101010101 1.12272727272727
1.53989898989899 1.12272727272727
1.56969696969697 1.12272727272727
1.59949494949495 1.12272727272727
1.62929292929293 1.12272727272727
1.65909090909091 1.12272727272727
1.68888888888889 1.12272727272727
1.71868686868687 1.12272727272727
1.74848484848485 1.12272727272727
1.77828282828283 1.12272727272727
1.80808080808081 1.12272727272727
1.83787878787879 1.12272727272727
1.86767676767677 1.12272727272727
1.89747474747475 1.12272727272727
1.92727272727273 1.12272727272727
1.95707070707071 1.12272727272727
1.98686868686869 1.12272727272727
2.01666666666667 1.12272727272727
2.04646464646465 1.12272727272727
2.07626262626263 1.12272727272727
2.10606060606061 1.12272727272727
2.13585858585859 1.12272727272727
2.16565656565657 1.12272727272727
2.19545454545455 1.12272727272727
2.22525252525253 1.12272727272727
2.2550505050505 1.12272727272727
2.28484848484848 1.12272727272727
2.31464646464646 1.12272727272727
2.34444444444444 1.12272727272727
2.37424242424242 1.12272727272727
2.4040404040404 1.12272727272727
2.43383838383838 1.12272727272727
2.46363636363636 1.12272727272727
2.49343434343434 1.12272727272727
2.52323232323232 1.12272727272727
2.5530303030303 1.12272727272727
2.58282828282828 1.12272727272727
2.61262626262626 1.12272727272727
2.64242424242424 1.12272727272727
2.67222222222222 1.12272727272727
2.7020202020202 1.12272727272727
2.73181818181818 1.12272727272727
2.76161616161616 1.12272727272727
2.79141414141414 1.12272727272727
2.82121212121212 1.12272727272727
2.8510101010101 1.12272727272727
2.88080808080808 1.12272727272727
2.91060606060606 1.12272727272727
2.94040404040404 1.12272727272727
2.97020202020202 1.12272727272727
3 1.12272727272727
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1.00353535353535 1.40844155844156
};
\addplot [thick, blue, opacity=0.5714285714285714]
table {%
0.05 1.48030303030303
0.0797979797979798 1.48622990654984
0.10959595959596 1.49237385265728
0.139393939393939 1.50144526443661
0.169191919191919 1.5137706854929
0.198989898989899 1.52788326022605
0.228787878787879 1.5428157377252
0.258585858585859 1.55804286013056
0.288383838383838 1.57307269067551
0.318181818181818 1.5875963374537
0.347979797979798 1.60157752377991
0.377777777777778 1.61515753614124
0.407575757575758 1.62853969268996
0.437373737373737 1.64184662671613
0.467171717171717 1.65492579910551
0.496969696969697 1.66734656935169
0.526767676767677 1.67870059761244
0.556565656565657 1.68874667585515
0.586363636363636 1.69746042707056
0.616161616161616 1.7050114149157
0.645959595959596 1.71164816807359
0.675757575757576 1.71760278144204
0.705555555555556 1.72305932168091
0.735353535353535 1.72814150748482
0.765151515151515 1.73291526398496
0.794949494949495 1.73740356876558
0.824747474747475 1.74160522667432
0.854545454545455 1.74550748541442
0.884343434343434 1.74909080822349
0.914141414141414 1.75233560645386
0.943939393939394 1.75522796573641
0.973737373737374 1.7577612166106
1.00353535353535 1.7599353802132
1.03333333333333 1.76175580346877
1.06313131313131 1.76323230349416
1.09292929292929 1.76437847151195
1.12272727272727 1.76521088926772
1.15252525252525 1.76574820095586
1.18232323232323 1.76601021211612
1.21212121212121 1.76601731601732
1.24191919191919 1.76579015085663
1.27171717171717 1.76534929713371
1.30151515151515 1.76471503342388
1.33131313131313 1.76390716018401
1.36111111111111 1.76294484959808
1.39090909090909 1.76184650915155
1.42070707070707 1.76062966019346
1.45050505050505 1.75931083210602
1.48030303030303 1.75790547644891
1.51010101010101 1.75642790655573
1.53989898989899 1.75489126582039
1.56969696969697 1.75330752471365
1.59949494949495 1.75168750363735
1.62929292929293 1.7500409166981
1.65909090909091 1.74837643055779
1.68888888888889 1.74670173256721
1.71868686868687 1.74502360317686
1.74848484848485 1.7433479888363
1.77828282828283 1.74168007293071
1.80808080808081 1.74002434349387
1.83787878787879 1.73838465728252
1.86767676767677 1.73676430027021
1.89747474747475 1.73516604474764
1.92727272727273 1.73359220315971
1.95707070707071 1.73204467866828
1.98686868686869 1.73052501232144
2.01666666666667 1.72903442666735
2.04646464646465 1.72757386567205
2.07626262626263 1.72614403088923
2.10606060606061 1.72474541392425
2.13585858585859 1.7233783253412
2.16565656565657 1.72204292024001
2.19545454545455 1.72073922078254
2.22525252525253 1.7194671359722
2.2550505050505 1.71822647898497
2.28484848484848 1.71701698233187
2.31464646464646 1.71583831109991
2.34444444444444 1.71469007449212
2.37424242424242 1.71357183584707
2.4040404040404 1.71248312130087
2.43383838383838 1.71142342723045
2.46363636363636 1.71039222660773
2.49343434343434 1.70938897437706
2.52323232323232 1.70841311196747
2.5530303030303 1.707464071044
2.58282828282828 1.70654127658817
2.61262626262626 1.70564414941158
2.64242424242424 1.70477210817132
2.67222222222222 1.70392457098562
2.7020202020202 1.70310095670683
2.73181818181818 1.70230068593237
2.76161616161616 1.70152318180907
2.79141414141414 1.70076787067968
2.82121212121212 1.70003418263228
2.8510101010101 1.69932155197337
2.88080808080808 1.69862941767453
2.91060606060606 1.69795722379518
2.94040404040404 1.69730441991766
2.97020202020202 1.69667046159208
3 1.69605481080185
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 1.48030303030303
0.0797979797979798 1.48030303030303
0.10959595959596 1.48030303030303
0.139393939393939 1.48030303030303
0.169191919191919 1.48030303030303
0.198989898989899 1.48030303030303
0.228787878787879 1.48030303030303
0.258585858585859 1.48030303030303
0.288383838383838 1.48030303030303
0.318181818181818 1.48030303030303
0.347979797979798 1.48030303030303
0.377777777777778 1.48030303030303
0.407575757575758 1.48030303030303
0.437373737373737 1.48030303030303
0.467171717171717 1.48030303030303
0.496969696969697 1.48030303030303
0.526767676767677 1.48030303030303
0.556565656565657 1.48030303030303
0.586363636363636 1.48030303030303
0.616161616161616 1.48030303030303
0.645959595959596 1.48030303030303
0.675757575757576 1.48030303030303
0.705555555555556 1.48030303030303
0.735353535353535 1.48030303030303
0.765151515151515 1.48030303030303
0.794949494949495 1.48030303030303
0.824747474747475 1.48030303030303
0.854545454545455 1.48030303030303
0.884343434343434 1.48030303030303
0.914141414141414 1.48030303030303
0.943939393939394 1.48030303030303
0.973737373737374 1.48030303030303
1.00353535353535 1.48030303030303
1.03333333333333 1.48030303030303
1.06313131313131 1.48030303030303
1.09292929292929 1.48030303030303
1.12272727272727 1.48030303030303
1.15252525252525 1.48030303030303
1.18232323232323 1.48030303030303
1.21212121212121 1.48030303030303
1.24191919191919 1.48030303030303
1.27171717171717 1.48030303030303
1.30151515151515 1.48030303030303
1.33131313131313 1.48030303030303
1.36111111111111 1.48030303030303
1.39090909090909 1.48030303030303
1.42070707070707 1.48030303030303
1.45050505050505 1.48030303030303
1.48030303030303 1.48030303030303
1.51010101010101 1.48030303030303
1.53989898989899 1.48030303030303
1.56969696969697 1.48030303030303
1.59949494949495 1.48030303030303
1.62929292929293 1.48030303030303
1.65909090909091 1.48030303030303
1.68888888888889 1.48030303030303
1.71868686868687 1.48030303030303
1.74848484848485 1.48030303030303
1.77828282828283 1.48030303030303
1.80808080808081 1.48030303030303
1.83787878787879 1.48030303030303
1.86767676767677 1.48030303030303
1.89747474747475 1.48030303030303
1.92727272727273 1.48030303030303
1.95707070707071 1.48030303030303
1.98686868686869 1.48030303030303
2.01666666666667 1.48030303030303
2.04646464646465 1.48030303030303
2.07626262626263 1.48030303030303
2.10606060606061 1.48030303030303
2.13585858585859 1.48030303030303
2.16565656565657 1.48030303030303
2.19545454545455 1.48030303030303
2.22525252525253 1.48030303030303
2.2550505050505 1.48030303030303
2.28484848484848 1.48030303030303
2.31464646464646 1.48030303030303
2.34444444444444 1.48030303030303
2.37424242424242 1.48030303030303
2.4040404040404 1.48030303030303
2.43383838383838 1.48030303030303
2.46363636363636 1.48030303030303
2.49343434343434 1.48030303030303
2.52323232323232 1.48030303030303
2.5530303030303 1.48030303030303
2.58282828282828 1.48030303030303
2.61262626262626 1.48030303030303
2.64242424242424 1.48030303030303
2.67222222222222 1.48030303030303
2.7020202020202 1.48030303030303
2.73181818181818 1.48030303030303
2.76161616161616 1.48030303030303
2.79141414141414 1.48030303030303
2.82121212121212 1.48030303030303
2.8510101010101 1.48030303030303
2.88080808080808 1.48030303030303
2.91060606060606 1.48030303030303
2.94040404040404 1.48030303030303
2.97020202020202 1.48030303030303
3 1.48030303030303
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1.21212121212121 1.76601731601732
};
\addplot [thick, blue, opacity=0.4285714285714286]
table {%
0.05 1.83787878787879
0.0797979797979798 1.84292412873053
0.10959595959596 1.84865714098528
0.139393939393939 1.85731553226409
0.169191919191919 1.86935450556554
0.198989898989899 1.88338122313767
0.228787878787879 1.898261069306
0.258585858585859 1.91312889422523
0.288383838383838 1.92739865824038
0.318181818181818 1.94073115619635
0.347979797979798 1.95324027602117
0.377777777777778 1.96527463806689
0.407575757575758 1.97725656119242
0.437373737373737 1.98942055144006
0.467171717171717 2.00167339017655
0.496969696969697 2.01358008456017
0.526767676767677 2.02458622915385
0.556565656565657 2.03430797232364
0.586363636363636 2.04259776019941
0.616161616161616 2.04958749049304
0.645959595959596 2.05558774349002
0.675757575757576 2.06092527882513
0.705555555555556 2.06586744872439
0.735353535353535 2.07059798986852
0.765151515151515 2.07522294522073
0.794949494949495 2.07978771875434
0.824747474747475 2.08429925277672
0.854545454545455 2.08873971264619
0.884343434343434 2.09307072592264
0.914141414141414 2.09724245025706
0.943939393939394 2.10120436140269
0.973737373737374 2.10490948453999
1.00353535353535 2.10831531093597
1.03333333333333 2.11138824449362
1.06313131313131 2.11410677992235
1.09292929292929 2.11646105133864
1.12272727272727 2.11845148259418
1.15252525252525 2.12008689283472
1.18232323232323 2.12138250300211
1.21212121212121 2.12235801395095
1.24191919191919 2.12303581371953
1.27171717171717 2.12343952713003
1.30151515151515 2.12359307359307
1.33131313131313 2.1235201215281
1.36111111111111 2.12324371875353
1.39090909090909 2.12278601451693
1.42070707070707 2.12216806287031
1.45050505050505 2.12140967896449
1.48030303030303 2.12052932977711
1.51010101010101 2.11954406534067
1.53989898989899 2.11846949430185
1.56969696969697 2.11731979771405
1.59949494949495 2.11610777308859
1.62929292929293 2.11484490161871
1.65909090909091 2.11354143135526
1.68888888888889 2.1122064693072
1.71868686868687 2.11084807673644
1.74848484848485 2.10947336359067
1.77828282828283 2.10808857943924
1.80808080808081 2.10669919932082
1.83787878787879 2.10531000365105
1.86767676767677 2.10392515184456
1.89747474747475 2.10254824962196
1.92727272727273 2.10118241016728
1.95707070707071 2.09983030940459
1.98686868686869 2.0984942357186
2.01666666666667 2.09717613447168
2.04646464646465 2.09587764768382
2.07626262626263 2.09460014926124
2.10606060606061 2.09334477617329
2.13585858585859 2.09211245599213
2.16565656565657 2.09090393121344
2.19545454545455 2.08971978076413
2.22525252525253 2.08856043907393
2.2550505050505 2.08742621304396
2.28484848484848 2.08631729719468
2.31464646464646 2.08523378722251
2.34444444444444 2.08417569215165
2.37424242424242 2.08314294522464
2.4040404040404 2.08213541365475
2.43383838383838 2.08115290734011
2.46363636363636 2.08019518663222
2.49343434343434 2.07926196924056
2.52323232323232 2.07835293635097
2.5530303030303 2.07746773803345
2.58282828282828 2.07660599800288
2.61262626262626 2.07576731780628
2.64242424242424 2.07495128048661
2.67222222222222 2.07415745379298
2.7020202020202 2.07338539298177
2.73181818181818 2.07263464326898
2.76161616161616 2.07190474197918
2.79141414141414 2.07119522043231
2.82121212121212 2.07050560561994
2.8510101010101 2.06983542169398
2.88080808080808 2.06918419131192
2.91060606060606 2.06855143685196
2.94040404040404 2.06793668152979
2.97020202020202 2.0673394504273
3 2.06675927144633
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 1.83787878787879
0.0797979797979798 1.83787878787879
0.10959595959596 1.83787878787879
0.139393939393939 1.83787878787879
0.169191919191919 1.83787878787879
0.198989898989899 1.83787878787879
0.228787878787879 1.83787878787879
0.258585858585859 1.83787878787879
0.288383838383838 1.83787878787879
0.318181818181818 1.83787878787879
0.347979797979798 1.83787878787879
0.377777777777778 1.83787878787879
0.407575757575758 1.83787878787879
0.437373737373737 1.83787878787879
0.467171717171717 1.83787878787879
0.496969696969697 1.83787878787879
0.526767676767677 1.83787878787879
0.556565656565657 1.83787878787879
0.586363636363636 1.83787878787879
0.616161616161616 1.83787878787879
0.645959595959596 1.83787878787879
0.675757575757576 1.83787878787879
0.705555555555556 1.83787878787879
0.735353535353535 1.83787878787879
0.765151515151515 1.83787878787879
0.794949494949495 1.83787878787879
0.824747474747475 1.83787878787879
0.854545454545455 1.83787878787879
0.884343434343434 1.83787878787879
0.914141414141414 1.83787878787879
0.943939393939394 1.83787878787879
0.973737373737374 1.83787878787879
1.00353535353535 1.83787878787879
1.03333333333333 1.83787878787879
1.06313131313131 1.83787878787879
1.09292929292929 1.83787878787879
1.12272727272727 1.83787878787879
1.15252525252525 1.83787878787879
1.18232323232323 1.83787878787879
1.21212121212121 1.83787878787879
1.24191919191919 1.83787878787879
1.27171717171717 1.83787878787879
1.30151515151515 1.83787878787879
1.33131313131313 1.83787878787879
1.36111111111111 1.83787878787879
1.39090909090909 1.83787878787879
1.42070707070707 1.83787878787879
1.45050505050505 1.83787878787879
1.48030303030303 1.83787878787879
1.51010101010101 1.83787878787879
1.53989898989899 1.83787878787879
1.56969696969697 1.83787878787879
1.59949494949495 1.83787878787879
1.62929292929293 1.83787878787879
1.65909090909091 1.83787878787879
1.68888888888889 1.83787878787879
1.71868686868687 1.83787878787879
1.74848484848485 1.83787878787879
1.77828282828283 1.83787878787879
1.80808080808081 1.83787878787879
1.83787878787879 1.83787878787879
1.86767676767677 1.83787878787879
1.89747474747475 1.83787878787879
1.92727272727273 1.83787878787879
1.95707070707071 1.83787878787879
1.98686868686869 1.83787878787879
2.01666666666667 1.83787878787879
2.04646464646465 1.83787878787879
2.07626262626263 1.83787878787879
2.10606060606061 1.83787878787879
2.13585858585859 1.83787878787879
2.16565656565657 1.83787878787879
2.19545454545455 1.83787878787879
2.22525252525253 1.83787878787879
2.2550505050505 1.83787878787879
2.28484848484848 1.83787878787879
2.31464646464646 1.83787878787879
2.34444444444444 1.83787878787879
2.37424242424242 1.83787878787879
2.4040404040404 1.83787878787879
2.43383838383838 1.83787878787879
2.46363636363636 1.83787878787879
2.49343434343434 1.83787878787879
2.52323232323232 1.83787878787879
2.5530303030303 1.83787878787879
2.58282828282828 1.83787878787879
2.61262626262626 1.83787878787879
2.64242424242424 1.83787878787879
2.67222222222222 1.83787878787879
2.7020202020202 1.83787878787879
2.73181818181818 1.83787878787879
2.76161616161616 1.83787878787879
2.79141414141414 1.83787878787879
2.82121212121212 1.83787878787879
2.8510101010101 1.83787878787879
2.88080808080808 1.83787878787879
2.91060606060606 1.83787878787879
2.94040404040404 1.83787878787879
2.97020202020202 1.83787878787879
3 1.83787878787879
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1.30151515151515 2.12359307359307
};
\addplot [thick, blue, opacity=0.2857142857142857]
table {%
0.05 2.19545454545455
0.0797979797979798 2.1997609785219
0.10959595959596 2.2048592044065
0.139393939393939 2.21229314970519
0.169191919191919 2.22267821061685
0.198989898989899 2.23509529483469
0.228787878787879 2.24880164283313
0.258585858585859 2.26295075657631
0.288383838383838 2.27690130966356
0.318181818181818 2.29013745189343
0.347979797979798 2.30260347497326
0.377777777777778 2.31462489027138
0.407575757575758 2.32665700184411
0.437373737373737 2.33898152182557
0.467171717171717 2.3515243685594
0.496969696969697 2.3639171771768
0.526767676767677 2.37561719692464
0.556565656565657 2.38609873087463
0.586363636363636 2.39512527854423
0.616161616161616 2.40271258762109
0.645959595959596 2.40910264790365
0.675757575757576 2.41462732637291
0.705555555555556 2.41959564773266
0.735353535353535 2.42424394559787
0.765151515151515 2.42872849765409
0.794949494949495 2.43313896987222
0.824747474747475 2.43751578670357
0.854545454545455 2.44186365906511
0.884343434343434 2.44615978757494
0.914141414141414 2.45036127294205
0.943939393939394 2.45441566442444
0.973737373737374 2.4582715439769
1.00353535353535 2.46188305581106
1.03333333333333 2.46521067771442
1.06313131313131 2.4682238523048
1.09292929292929 2.47090362567915
1.12272727272727 2.47324249891527
1.15252525252525 2.47524284909469
1.18232323232323 2.47691509086966
1.21212121212121 2.47827565332541
1.24191919191919 2.47934493014444
1.27171717171717 2.48014552515455
1.30151515151515 2.48070091156735
1.33131313131313 2.48103446553303
1.36111111111111 2.48116883116883
1.39090909090909 2.48112554403204
1.42070707070707 2.48092481222092
1.45050505050505 2.48058538011878
1.48030303030303 2.48012445052687
1.51010101010101 2.47955766650497
1.53989898989899 2.47889915061962
1.56969696969697 2.47816158782421
1.59949494949495 2.47735633060681
1.62929292929293 2.4764935093266
1.65909090909091 2.47558214295838
1.68888888888889 2.4746302506314
1.71868686868687 2.47364495988884
1.74848484848485 2.47263260508702
1.77828282828283 2.47159881337599
1.80808080808081 2.47054858003667
1.83787878787879 2.46948633550711
1.86767676767677 2.46841600534525
1.89747474747475 2.46734106393747
1.92727272727273 2.46626458277349
1.95707070707071 2.46518927395803
1.98686868686869 2.4641175293902
2.01666666666667 2.46305145589957
2.04646464646465 2.46199290657937
2.07626262626263 2.46094350855701
2.10606060606061 2.45990468746514
2.13585858585859 2.45887768890988
2.16565656565657 2.45786359725901
2.19545454545455 2.45686335208827
2.22525252525253 2.45587776261506
2.2550505050505 2.45490752042516
2.28484848484848 2.45395321076085
2.31464646464646 2.45301532259597
2.34444444444444 2.45209425768236
2.37424242424242 2.45119033871324
2.4040404040404 2.45030381672134
2.43383838383838 2.44943487780503
2.46363636363636 2.44858364925857
2.49343434343434 2.44775020516996
2.52323232323232 2.44693457153878
2.5530303030303 2.44613673095998
2.58282828282828 2.44535662690997
2.61262626262626 2.44459416767252
2.64242424242424 2.44384922992929
2.67222222222222 2.4431216620483
2.7020202020202 2.44241128709166
2.73181818181818 2.44171790557165
2.76161616161616 2.44104129797778
2.79141414141414 2.44038122709581
2.82121212121212 2.43973744014669
2.8510101010101 2.43910967075676
2.88080808080808 2.43849764078562
2.91060606060606 2.43790106201881
2.94040404040404 2.43731963774428
2.97020202020202 2.43675306422051
3 2.4362010320438
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 2.19545454545455
0.0797979797979798 2.19545454545455
0.10959595959596 2.19545454545455
0.139393939393939 2.19545454545455
0.169191919191919 2.19545454545455
0.198989898989899 2.19545454545455
0.228787878787879 2.19545454545455
0.258585858585859 2.19545454545455
0.288383838383838 2.19545454545455
0.318181818181818 2.19545454545455
0.347979797979798 2.19545454545455
0.377777777777778 2.19545454545455
0.407575757575758 2.19545454545455
0.437373737373737 2.19545454545455
0.467171717171717 2.19545454545455
0.496969696969697 2.19545454545455
0.526767676767677 2.19545454545455
0.556565656565657 2.19545454545455
0.586363636363636 2.19545454545455
0.616161616161616 2.19545454545455
0.645959595959596 2.19545454545455
0.675757575757576 2.19545454545455
0.705555555555556 2.19545454545455
0.735353535353535 2.19545454545455
0.765151515151515 2.19545454545455
0.794949494949495 2.19545454545455
0.824747474747475 2.19545454545455
0.854545454545455 2.19545454545455
0.884343434343434 2.19545454545455
0.914141414141414 2.19545454545455
0.943939393939394 2.19545454545455
0.973737373737374 2.19545454545455
1.00353535353535 2.19545454545455
1.03333333333333 2.19545454545455
1.06313131313131 2.19545454545455
1.09292929292929 2.19545454545455
1.12272727272727 2.19545454545455
1.15252525252525 2.19545454545455
1.18232323232323 2.19545454545455
1.21212121212121 2.19545454545455
1.24191919191919 2.19545454545455
1.27171717171717 2.19545454545455
1.30151515151515 2.19545454545455
1.33131313131313 2.19545454545455
1.36111111111111 2.19545454545455
1.39090909090909 2.19545454545455
1.42070707070707 2.19545454545455
1.45050505050505 2.19545454545455
1.48030303030303 2.19545454545455
1.51010101010101 2.19545454545455
1.53989898989899 2.19545454545455
1.56969696969697 2.19545454545455
1.59949494949495 2.19545454545455
1.62929292929293 2.19545454545455
1.65909090909091 2.19545454545455
1.68888888888889 2.19545454545455
1.71868686868687 2.19545454545455
1.74848484848485 2.19545454545455
1.77828282828283 2.19545454545455
1.80808080808081 2.19545454545455
1.83787878787879 2.19545454545455
1.86767676767677 2.19545454545455
1.89747474747475 2.19545454545455
1.92727272727273 2.19545454545455
1.95707070707071 2.19545454545455
1.98686868686869 2.19545454545455
2.01666666666667 2.19545454545455
2.04646464646465 2.19545454545455
2.07626262626263 2.19545454545455
2.10606060606061 2.19545454545455
2.13585858585859 2.19545454545455
2.16565656565657 2.19545454545455
2.19545454545455 2.19545454545455
2.22525252525253 2.19545454545455
2.2550505050505 2.19545454545455
2.28484848484848 2.19545454545455
2.31464646464646 2.19545454545455
2.34444444444444 2.19545454545455
2.37424242424242 2.19545454545455
2.4040404040404 2.19545454545455
2.43383838383838 2.19545454545455
2.46363636363636 2.19545454545455
2.49343434343434 2.19545454545455
2.52323232323232 2.19545454545455
2.5530303030303 2.19545454545455
2.58282828282828 2.19545454545455
2.61262626262626 2.19545454545455
2.64242424242424 2.19545454545455
2.67222222222222 2.19545454545455
2.7020202020202 2.19545454545455
2.73181818181818 2.19545454545455
2.76161616161616 2.19545454545455
2.79141414141414 2.19545454545455
2.82121212121212 2.19545454545455
2.8510101010101 2.19545454545455
2.88080808080808 2.19545454545455
2.91060606060606 2.19545454545455
2.94040404040404 2.19545454545455
2.97020202020202 2.19545454545455
3 2.19545454545455
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1.36111111111111 2.48116883116883
};
\addplot [thick, blue, opacity=0.1428571428571429]
table {%
0.05 2.5530303030303
0.0797979797979798 2.55685778458284
0.10959595959596 2.5612694421141
0.139393939393939 2.56726396303547
0.169191919191919 2.57560168134085
0.198989898989899 2.58598462729739
0.228787878787879 2.59807500906955
0.258585858585859 2.61123803967786
0.288383838383838 2.62481992566714
0.318181818181818 2.63825669405579
0.347979797979798 2.65125566373436
0.377777777777778 2.66393708384913
0.407575757575758 2.67661249239106
0.437373737373737 2.689511033584
0.467171717171717 2.70257126361109
0.496969696969697 2.715493025916
0.526767676767677 2.72782934678297
0.556565656565657 2.73907030593579
0.586363636363636 2.74890052649268
0.616161616161616 2.75728367681671
0.645959595959596 2.76434809680564
0.675757575757576 2.77034331980239
0.705555555555556 2.77554840830789
0.735353535353535 2.78020500356002
0.765151515151515 2.78449883891415
0.794949494949495 2.78856105594929
0.824747474747475 2.79247454367506
0.854545454545455 2.79628276485467
0.884343434343434 2.79999965294374
0.914141414141414 2.80361896831938
0.943939393939394 2.80712301645152
0.973737373737374 2.81048983913528
1.00353535353535 2.81369750237658
1.03333333333333 2.81672586612983
1.06313131313131 2.81955760193566
1.09292929292929 2.82217950193613
1.12272727272727 2.82458354943457
1.15252525252525 2.82676689092842
1.18232323232323 2.82873112601188
1.21212121212121 2.83048160833008
1.24191919191919 2.83202667486661
1.27171717171717 2.83337671386061
1.30151515151515 2.83454332350726
1.33131313131313 2.83553871715069
1.36111111111111 2.83637531035003
1.39090909090909 2.83706538904729
1.42070707070707 2.83762082206837
1.45050505050505 2.83805283621136
1.48030303030303 2.83837189335526
1.51010101010101 2.83858767847162
1.53989898989899 2.83870915006612
1.56969696969697 2.83874458874459
1.59949494949495 2.83870162052068
1.62929292929293 2.83858723484493
1.65909090909091 2.83840782117147
1.68888888888889 2.83816922665993
1.71868686868687 2.83787682298074
1.74848484848485 2.83753556954896
1.77828282828283 2.83715006544616
1.80808080808081 2.83672458797995
1.83787878787879 2.83626312104544
1.86767676767677 2.83576937844507
1.89747474747475 2.8352468249805
1.92727272727273 2.83469869501285
1.95707070707071 2.83412800770633
1.98686868686869 2.83353757948149
2.01666666666667 2.83293003490858
2.04646464646465 2.83230781686223
2.07626262626263 2.83167319617852
2.10606060606061 2.83102828085849
2.13585858585859 2.83037502487516
2.16565656565657 2.82971523663686
2.19545454545455 2.82905058712836
2.22525252525253 2.8283826177278
2.2550505050505 2.82771274769656
2.28484848484848 2.82704228134285
2.31464646464646 2.82637241486276
2.34444444444444 2.82570424286286
2.37424242424242 2.82503876456927
2.4040404040404 2.82437688972921
2.43383838383838 2.82371944421297
2.46363636363636 2.82306717532468
2.49343434343434 2.82242075683225
2.52323232323232 2.82178079372778
2.5530303030303 2.8211478267286
2.58282828282828 2.82052233653034
2.61262626262626 2.81990474782285
2.64242424242424 2.81929543307959
2.67222222222222 2.81869471613221
2.7020202020202 2.81810287554121
2.73181818181818 2.81752014777599
2.76161616161616 2.816946730216
2.79141414141414 2.81638278398504
2.82121212121212 2.81582843663266
2.8510101010101 2.81528378467086
2.88080808080808 2.81474889597953
2.91060606060606 2.81422381208583
2.94040404040404 2.8137085503277
2.97020202020202 2.8132031059059
3 2.8127074538288
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 2.5530303030303
0.0797979797979798 2.5530303030303
0.10959595959596 2.5530303030303
0.139393939393939 2.5530303030303
0.169191919191919 2.5530303030303
0.198989898989899 2.5530303030303
0.228787878787879 2.5530303030303
0.258585858585859 2.5530303030303
0.288383838383838 2.5530303030303
0.318181818181818 2.5530303030303
0.347979797979798 2.5530303030303
0.377777777777778 2.5530303030303
0.407575757575758 2.5530303030303
0.437373737373737 2.5530303030303
0.467171717171717 2.5530303030303
0.496969696969697 2.5530303030303
0.526767676767677 2.5530303030303
0.556565656565657 2.5530303030303
0.586363636363636 2.5530303030303
0.616161616161616 2.5530303030303
0.645959595959596 2.5530303030303
0.675757575757576 2.5530303030303
0.705555555555556 2.5530303030303
0.735353535353535 2.5530303030303
0.765151515151515 2.5530303030303
0.794949494949495 2.5530303030303
0.824747474747475 2.5530303030303
0.854545454545455 2.5530303030303
0.884343434343434 2.5530303030303
0.914141414141414 2.5530303030303
0.943939393939394 2.5530303030303
0.973737373737374 2.5530303030303
1.00353535353535 2.5530303030303
1.03333333333333 2.5530303030303
1.06313131313131 2.5530303030303
1.09292929292929 2.5530303030303
1.12272727272727 2.5530303030303
1.15252525252525 2.5530303030303
1.18232323232323 2.5530303030303
1.21212121212121 2.5530303030303
1.24191919191919 2.5530303030303
1.27171717171717 2.5530303030303
1.30151515151515 2.5530303030303
1.33131313131313 2.5530303030303
1.36111111111111 2.5530303030303
1.39090909090909 2.5530303030303
1.42070707070707 2.5530303030303
1.45050505050505 2.5530303030303
1.48030303030303 2.5530303030303
1.51010101010101 2.5530303030303
1.53989898989899 2.5530303030303
1.56969696969697 2.5530303030303
1.59949494949495 2.5530303030303
1.62929292929293 2.5530303030303
1.65909090909091 2.5530303030303
1.68888888888889 2.5530303030303
1.71868686868687 2.5530303030303
1.74848484848485 2.5530303030303
1.77828282828283 2.5530303030303
1.80808080808081 2.5530303030303
1.83787878787879 2.5530303030303
1.86767676767677 2.5530303030303
1.89747474747475 2.5530303030303
1.92727272727273 2.5530303030303
1.95707070707071 2.5530303030303
1.98686868686869 2.5530303030303
2.01666666666667 2.5530303030303
2.04646464646465 2.5530303030303
2.07626262626263 2.5530303030303
2.10606060606061 2.5530303030303
2.13585858585859 2.5530303030303
2.16565656565657 2.5530303030303
2.19545454545455 2.5530303030303
2.22525252525253 2.5530303030303
2.2550505050505 2.5530303030303
2.28484848484848 2.5530303030303
2.31464646464646 2.5530303030303
2.34444444444444 2.5530303030303
2.37424242424242 2.5530303030303
2.4040404040404 2.5530303030303
2.43383838383838 2.5530303030303
2.46363636363636 2.5530303030303
2.49343434343434 2.5530303030303
2.52323232323232 2.5530303030303
2.5530303030303 2.5530303030303
2.58282828282828 2.5530303030303
2.61262626262626 2.5530303030303
2.64242424242424 2.5530303030303
2.67222222222222 2.5530303030303
2.7020202020202 2.5530303030303
2.73181818181818 2.5530303030303
2.76161616161616 2.5530303030303
2.79141414141414 2.5530303030303
2.82121212121212 2.5530303030303
2.8510101010101 2.5530303030303
2.88080808080808 2.5530303030303
2.91060606060606 2.5530303030303
2.94040404040404 2.5530303030303
2.97020202020202 2.5530303030303
3 2.5530303030303
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1.56969696969697 2.83874458874459
};
\end{axis}

\end{tikzpicture}
   \end{subfigure}
  \hfill
  \begin{subfigure}[t]{.33\textwidth}
    \centering
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \cL_{\xi}( \vxi^*(\theta_{\mathrm{old}}), \theta)\)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \theta\)},
xmin=0.05, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta_{\mathrm{old}}\)},
ymin=0.05, ymax=3,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0.05 0.693268390535814
0.0797979797979798 0.693270317190712
0.10959595959596 0.693272445936223
0.139393939393939 0.69327463601905
0.169191919191919 0.693276764596696
0.198989898989899 0.693278748762822
0.228787878787879 0.693280556112415
0.258585858585859 0.693282187652192
0.288383838383838 0.693283675729155
0.318181818181818 0.693285083611787
0.347979797979798 0.693286457843347
0.377777777777778 0.693287767317528
0.407575757575758 0.693288896143512
0.437373737373737 0.693289696507619
0.467171717171717 0.693290043290043
0.496969696969697 0.693289884878144
0.526767676767677 0.693289226436764
0.556565656565657 0.69328805783869
0.586363636363636 0.693286307836449
0.616161616161616 0.6932838580341
0.645959595959596 0.693280522278575
0.675757575757576 0.693276038824729
0.705555555555556 0.693269957535918
0.735353535353535 0.693261724178593
0.765151515151515 0.693250591152732
0.794949494949495 0.693235535247395
0.824747474747475 0.693215153253524
0.854545454545455 0.693187507943766
0.884343434343434 0.693150102790534
0.914141414141414 0.69309954262806
0.943939393939394 0.693031301107833
0.973737373737374 0.692939537975606
1.00353535353535 0.692816944488267
1.03333333333333 0.692654314090917
1.06313131313131 0.692440377185535
1.09292929292929 0.692161723752663
1.12272727272727 0.691802890116302
1.15252525252525 0.691346576755425
1.18232323232323 0.69077420693456
1.21212121212121 0.690066569111869
1.24191919191919 0.689204423031045
1.27171717171717 0.688168997364635
1.30151515151515 0.686942084942669
1.33131313131313 0.685505790829191
1.36111111111111 0.683842344734039
1.39090909090909 0.681934599763284
1.42070707070707 0.679767626351123
1.45050505050505 0.677331525011623
1.48030303030303 0.674624668309682
1.51010101010101 0.671656337092978
1.53989898989899 0.668447721282762
1.56969696969697 0.665030735883853
1.59949494949495 0.661444968517189
1.62929292929293 0.657733396082758
1.65909090909091 0.653937885424735
1.68888888888889 0.650095417426659
1.71868686868687 0.646236061629933
1.74848484848485 0.642381855388936
1.77828282828283 0.638547198736283
1.80808080808081 0.634739148328894
1.83787878787879 0.63095865265755
1.86767676767677 0.627201574452885
1.89747474747475 0.623459339323628
1.92727272727273 0.61971982063637
1.95707070707071 0.615968121536705
1.98686868686869 0.612187361650205
2.01666666666667 0.608359744299646
2.04646464646465 0.604467265879691
2.07626262626263 0.600492729241172
2.10606060606061 0.596420287578914
2.13585858585859 0.592235764037009
2.16565656565657 0.587927364460545
2.19545454545455 0.583485573343228
2.22525252525253 0.578903115401534
2.2550505050505 0.574174896101736
2.28484848484848 0.569297558277148
2.31464646464646 0.564269155081089
2.34444444444444 0.559088917164883
2.37424242424242 0.553756559765228
2.4040404040404 0.548272382355057
2.43383838383838 0.542636681912967
2.46363636363636 0.536849748407858
2.49343434343434 0.530911694297624
2.52323232323232 0.524822351922048
2.5530303030303 0.518581485979842
2.58282828282828 0.512188838762309
2.61262626262626 0.505644278490299
2.64242424242424 0.49894795563722
2.67222222222222 0.492100423522492
2.7020202020202 0.485102802626767
2.73181818181818 0.477956855675074
2.76161616161616 0.470665021768896
2.79141414141414 0.463230426570872
2.82121212121212 0.455656857649377
2.8510101010101 0.447948737693334
2.88080808080808 0.440111033888293
2.91060606060606 0.43214905783087
2.94040404040404 0.424068497564324
2.97020202020202 0.415875332417161
3 0.407575757575758
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 0.407575757575758
0.0797979797979798 0.407575757575758
0.10959595959596 0.407575757575758
0.139393939393939 0.407575757575758
0.169191919191919 0.407575757575758
0.198989898989899 0.407575757575758
0.228787878787879 0.407575757575758
0.258585858585859 0.407575757575758
0.288383838383838 0.407575757575758
0.318181818181818 0.407575757575758
0.347979797979798 0.407575757575758
0.377777777777778 0.407575757575758
0.407575757575758 0.407575757575758
0.437373737373737 0.407575757575758
0.467171717171717 0.407575757575758
0.496969696969697 0.407575757575758
0.526767676767677 0.407575757575758
0.556565656565657 0.407575757575758
0.586363636363636 0.407575757575758
0.616161616161616 0.407575757575758
0.645959595959596 0.407575757575758
0.675757575757576 0.407575757575758
0.705555555555556 0.407575757575758
0.735353535353535 0.407575757575758
0.765151515151515 0.407575757575758
0.794949494949495 0.407575757575758
0.824747474747475 0.407575757575758
0.854545454545455 0.407575757575758
0.884343434343434 0.407575757575758
0.914141414141414 0.407575757575758
0.943939393939394 0.407575757575758
0.973737373737374 0.407575757575758
1.00353535353535 0.407575757575758
1.03333333333333 0.407575757575758
1.06313131313131 0.407575757575758
1.09292929292929 0.407575757575758
1.12272727272727 0.407575757575758
1.15252525252525 0.407575757575758
1.18232323232323 0.407575757575758
1.21212121212121 0.407575757575758
1.24191919191919 0.407575757575758
1.27171717171717 0.407575757575758
1.30151515151515 0.407575757575758
1.33131313131313 0.407575757575758
1.36111111111111 0.407575757575758
1.39090909090909 0.407575757575758
1.42070707070707 0.407575757575758
1.45050505050505 0.407575757575758
1.48030303030303 0.407575757575758
1.51010101010101 0.407575757575758
1.53989898989899 0.407575757575758
1.56969696969697 0.407575757575758
1.59949494949495 0.407575757575758
1.62929292929293 0.407575757575758
1.65909090909091 0.407575757575758
1.68888888888889 0.407575757575758
1.71868686868687 0.407575757575758
1.74848484848485 0.407575757575758
1.77828282828283 0.407575757575758
1.80808080808081 0.407575757575758
1.83787878787879 0.407575757575758
1.86767676767677 0.407575757575758
1.89747474747475 0.407575757575758
1.92727272727273 0.407575757575758
1.95707070707071 0.407575757575758
1.98686868686869 0.407575757575758
2.01666666666667 0.407575757575758
2.04646464646465 0.407575757575758
2.07626262626263 0.407575757575758
2.10606060606061 0.407575757575758
2.13585858585859 0.407575757575758
2.16565656565657 0.407575757575758
2.19545454545455 0.407575757575758
2.22525252525253 0.407575757575758
2.2550505050505 0.407575757575758
2.28484848484848 0.407575757575758
2.31464646464646 0.407575757575758
2.34444444444444 0.407575757575758
2.37424242424242 0.407575757575758
2.4040404040404 0.407575757575758
2.43383838383838 0.407575757575758
2.46363636363636 0.407575757575758
2.49343434343434 0.407575757575758
2.52323232323232 0.407575757575758
2.5530303030303 0.407575757575758
2.58282828282828 0.407575757575758
2.61262626262626 0.407575757575758
2.64242424242424 0.407575757575758
2.67222222222222 0.407575757575758
2.7020202020202 0.407575757575758
2.73181818181818 0.407575757575758
2.76161616161616 0.407575757575758
2.79141414141414 0.407575757575758
2.82121212121212 0.407575757575758
2.8510101010101 0.407575757575758
2.88080808080808 0.407575757575758
2.91060606060606 0.407575757575758
2.94040404040404 0.407575757575758
2.97020202020202 0.407575757575758
3 0.407575757575758
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.467171717171717 0.693290043290043
};
\addplot [thick, blue, opacity=0.8571428571428572]
table {%
0.05 1.05066327213902
0.0797979797979798 1.05067537520987
0.10959595959596 1.05068978993738
0.139393939393939 1.05070476304763
0.169191919191919 1.05071952712215
0.198989898989899 1.05073362907581
0.228787878787879 1.05074675386674
0.258585858585859 1.05075864420921
0.288383838383838 1.05076921547361
0.318181818181818 1.05077868460701
0.347979797979798 1.05078741315667
0.377777777777778 1.05079577445483
0.407575757575758 1.05080404426564
0.437373737373737 1.05081234810086
0.467171717171717 1.05082065404836
0.496969696969697 1.05082878921933
0.526767676767677 1.05083648876755
0.556565656565657 1.05084344567357
0.586363636363636 1.05084942358814
0.616161616161616 1.0508543298276
0.645959595959596 1.05085818809741
0.675757575757576 1.05086111659666
0.705555555555556 1.05086325752893
0.735353535353535 1.05086472329028
0.765151515151515 1.05086557212667
0.794949494949495 1.0508658008658
0.824747474747475 1.05086534536405
0.854545454545455 1.05086407673258
0.884343434343434 1.05086179171031
0.914141414141414 1.05085819689975
0.943939393939394 1.05085288602949
0.973737373737374 1.05084531115253
1.00353535353535 1.05083474931473
1.03333333333333 1.05082026796234
1.06313131313131 1.05080069505565
1.09292929292929 1.05077458182795
1.12272727272727 1.05074016469999
1.15252525252525 1.05069537455477
1.18232323232323 1.05063782262845
1.21212121212121 1.05056475382427
1.24191919191919 1.05047307789433
1.27171717171717 1.05035930923032
1.30151515151515 1.05021951879114
1.33131313131313 1.05004929252017
1.36111111111111 1.04984368221834
1.39090909090909 1.04959722237311
1.42070707070707 1.04930405471316
1.45050505050505 1.04895817083284
1.48030303030303 1.04855372235247
1.51010101010101 1.04808530566088
1.53989898989899 1.04754812867773
1.56969696969697 1.04693799875199
1.59949494949495 1.04625113099172
1.62929292929293 1.04548383794634
1.65909090909091 1.04463219474864
1.68888888888889 1.04369174343438
1.71868686868687 1.04265726587106
1.74848484848485 1.04152268286976
1.77828282828283 1.04028099152451
1.80808080808081 1.03892425528687
1.83787878787879 1.03744356293746
1.86767676767677 1.03582888541425
1.89747474747475 1.03406911435969
1.92727272727273 1.03215202559327
1.95707070707071 1.03006430679536
1.98686868686869 1.02779165520784
2.01666666666667 1.02531893460563
2.04646464646465 1.02263036437777
2.07626262626263 1.01970974928139
2.10606060606061 1.01654070722013
2.13585858585859 1.01310685975987
2.16565656565657 1.00939198826097
2.19545454545455 1.00538015930791
2.22525252525253 1.00105583041112
2.2550505050505 0.996403939567417
2.28484848484848 0.991410005376275
2.31464646464646 0.986060304472157
2.34444444444444 0.980342078685402
2.37424242424242 0.974243763822124
2.4040404040404 0.967755351562416
2.43383838383838 0.960868792891622
2.46363636363636 0.953578404375649
2.49343434343434 0.945881276000713
2.52323232323232 0.937777682704155
2.5530303030303 0.929271313691186
2.58282828282828 0.920369408118864
2.61262626262626 0.911082994793029
2.64242424242424 0.901426799439642
2.67222222222222 0.891419051672424
2.7020202020202 0.881081020465933
2.73181818181818 0.870436325594352
2.76161616161616 0.859510572903714
2.79141414141414 0.848330657589546
2.82121212121212 0.836924057356981
2.8510101010101 0.825317960728382
2.88080808080808 0.81353860467118
2.91060606060606 0.801610706328667
2.94040404040404 0.789557033067461
2.97020202020202 0.777398040440295
3 0.765151515151515
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 0.765151515151515
0.0797979797979798 0.765151515151515
0.10959595959596 0.765151515151515
0.139393939393939 0.765151515151515
0.169191919191919 0.765151515151515
0.198989898989899 0.765151515151515
0.228787878787879 0.765151515151515
0.258585858585859 0.765151515151515
0.288383838383838 0.765151515151515
0.318181818181818 0.765151515151515
0.347979797979798 0.765151515151515
0.377777777777778 0.765151515151515
0.407575757575758 0.765151515151515
0.437373737373737 0.765151515151515
0.467171717171717 0.765151515151515
0.496969696969697 0.765151515151515
0.526767676767677 0.765151515151515
0.556565656565657 0.765151515151515
0.586363636363636 0.765151515151515
0.616161616161616 0.765151515151515
0.645959595959596 0.765151515151515
0.675757575757576 0.765151515151515
0.705555555555556 0.765151515151515
0.735353535353535 0.765151515151515
0.765151515151515 0.765151515151515
0.794949494949495 0.765151515151515
0.824747474747475 0.765151515151515
0.854545454545455 0.765151515151515
0.884343434343434 0.765151515151515
0.914141414141414 0.765151515151515
0.943939393939394 0.765151515151515
0.973737373737374 0.765151515151515
1.00353535353535 0.765151515151515
1.03333333333333 0.765151515151515
1.06313131313131 0.765151515151515
1.09292929292929 0.765151515151515
1.12272727272727 0.765151515151515
1.15252525252525 0.765151515151515
1.18232323232323 0.765151515151515
1.21212121212121 0.765151515151515
1.24191919191919 0.765151515151515
1.27171717171717 0.765151515151515
1.30151515151515 0.765151515151515
1.33131313131313 0.765151515151515
1.36111111111111 0.765151515151515
1.39090909090909 0.765151515151515
1.42070707070707 0.765151515151515
1.45050505050505 0.765151515151515
1.48030303030303 0.765151515151515
1.51010101010101 0.765151515151515
1.53989898989899 0.765151515151515
1.56969696969697 0.765151515151515
1.59949494949495 0.765151515151515
1.62929292929293 0.765151515151515
1.65909090909091 0.765151515151515
1.68888888888889 0.765151515151515
1.71868686868687 0.765151515151515
1.74848484848485 0.765151515151515
1.77828282828283 0.765151515151515
1.80808080808081 0.765151515151515
1.83787878787879 0.765151515151515
1.86767676767677 0.765151515151515
1.89747474747475 0.765151515151515
1.92727272727273 0.765151515151515
1.95707070707071 0.765151515151515
1.98686868686869 0.765151515151515
2.01666666666667 0.765151515151515
2.04646464646465 0.765151515151515
2.07626262626263 0.765151515151515
2.10606060606061 0.765151515151515
2.13585858585859 0.765151515151515
2.16565656565657 0.765151515151515
2.19545454545455 0.765151515151515
2.22525252525253 0.765151515151515
2.2550505050505 0.765151515151515
2.28484848484848 0.765151515151515
2.31464646464646 0.765151515151515
2.34444444444444 0.765151515151515
2.37424242424242 0.765151515151515
2.4040404040404 0.765151515151515
2.43383838383838 0.765151515151515
2.46363636363636 0.765151515151515
2.49343434343434 0.765151515151515
2.52323232323232 0.765151515151515
2.5530303030303 0.765151515151515
2.58282828282828 0.765151515151515
2.61262626262626 0.765151515151515
2.64242424242424 0.765151515151515
2.67222222222222 0.765151515151515
2.7020202020202 0.765151515151515
2.73181818181818 0.765151515151515
2.76161616161616 0.765151515151515
2.79141414141414 0.765151515151515
2.82121212121212 0.765151515151515
2.8510101010101 0.765151515151515
2.88080808080808 0.765151515151515
2.91060606060606 0.765151515151515
2.94040404040404 0.765151515151515
2.97020202020202 0.765151515151515
3 0.765151515151515
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.794949494949495 1.0508658008658
};
\addplot [thick, blue, opacity=0.7142857142857143]
table {%
0.05 1.40706146675261
0.0797979797979798 1.40713056531056
0.10959595959596 1.40721418471569
0.139393939393939 1.40730151181467
0.169191919191919 1.40738833289072
0.198989898989899 1.40747252617717
0.228787878787879 1.40755324641599
0.258585858585859 1.40762945096854
0.288383838383838 1.40770014960546
0.318181818181818 1.40776497283093
0.347979797979798 1.40782457359474
0.377777777777778 1.40787998111027
0.407575757575758 1.40793245547848
0.437373737373737 1.40798311417841
0.467171717171717 1.40803261236241
0.496969696969697 1.40808111967402
0.526767676767677 1.40812832528439
0.556565656565657 1.40817348207326
0.586363636363636 1.40821552078668
0.616161616161616 1.40825344959727
0.645959595959596 1.40828669800984
0.675757575757576 1.40831510148452
0.705555555555556 1.40833892746732
0.735353535353535 1.40835873249911
0.765151515151515 1.40837516456935
0.794949494949495 1.40838885481419
0.824747474747475 1.40840034233189
0.854545454545455 1.40841004397043
0.884343434343434 1.40841825643127
0.914141414141414 1.40842517344079
0.943939393939394 1.40843090239909
0.973737373737374 1.40843547556109
1.00353535353535 1.40843885692162
1.03333333333333 1.40844094322675
1.06313131313131 1.40844155844156
1.09292929292929 1.40844044296639
1.12272727272727 1.40843723827906
1.15252525252525 1.40843146705966
1.18232323232323 1.40842250851392
1.21212121212121 1.40840956826187
1.24191919191919 1.4083916420256
1.27171717171717 1.40836747259868
1.30151515151515 1.40833550042508
1.33131313131313 1.40829380977677
1.36111111111111 1.40824007489367
1.39090909090909 1.4081715128377
1.42070707070707 1.40808485118998
1.45050505050505 1.40797631836091
1.48030303030303 1.40784166199554
1.51010101010101 1.4076761967965
1.53989898989899 1.40747487718636
1.56969696969697 1.40723238327824
1.59949494949495 1.40694320248546
1.62929292929293 1.40660168657499
1.65909090909091 1.40620206701928
1.68888888888889 1.40573841931181
1.71868686868687 1.40520457621563
1.74848484848485 1.40459399727993
1.77828282828283 1.40389960548692
1.80808080808081 1.40311360218613
1.83787878787879 1.40222727129593
1.86767676767677 1.40123078431292
1.89747474747475 1.40011301932404
1.92727272727273 1.39886140792724
1.95707070707071 1.39746182294106
1.98686868686869 1.39589851633323
2.01666666666667 1.39415411232937
2.04646464646465 1.3922096560501
2.07626262626263 1.39004471487942
2.10606060606061 1.38763752779636
2.13585858585859 1.38496519801486
2.16565656565657 1.38200392496762
2.19545454545455 1.37872927339882
2.22525252525253 1.37511647848453
2.2550505050505 1.37114078640713
2.28484848484848 1.36677782960662
2.31464646464646 1.36200403402174
2.34444444444444 1.35679705335446
2.37424242424242 1.35113622170053
2.4040404040404 1.34500301234269
2.43383838383838 1.33838148639884
2.46363636363636 1.33125871066614
2.49343434343434 1.32362512482764
2.52323232323232 1.31547484113672
2.5530303030303 1.30680585686565
2.58282828282828 1.2976201566225
2.61262626262626 1.28792368001356
2.64242424242424 1.2777261329368
2.67222222222222 1.26704063746864
2.7020202020202 1.25588326586196
2.73181818181818 1.24427249420839
2.76161616161616 1.23222856055563
2.79141414141414 1.2197727393435
2.82121212121212 1.20692657027326
2.8510101010101 1.19371112961579
2.88080808080808 1.18014640156736
2.91060606060606 1.16625071137622
2.94040404040404 1.1520402512226
2.97020202020202 1.13752874850489
3 1.12272727272727
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 1.12272727272727
0.0797979797979798 1.12272727272727
0.10959595959596 1.12272727272727
0.139393939393939 1.12272727272727
0.169191919191919 1.12272727272727
0.198989898989899 1.12272727272727
0.228787878787879 1.12272727272727
0.258585858585859 1.12272727272727
0.288383838383838 1.12272727272727
0.318181818181818 1.12272727272727
0.347979797979798 1.12272727272727
0.377777777777778 1.12272727272727
0.407575757575758 1.12272727272727
0.437373737373737 1.12272727272727
0.467171717171717 1.12272727272727
0.496969696969697 1.12272727272727
0.526767676767677 1.12272727272727
0.556565656565657 1.12272727272727
0.586363636363636 1.12272727272727
0.616161616161616 1.12272727272727
0.645959595959596 1.12272727272727
0.675757575757576 1.12272727272727
0.705555555555556 1.12272727272727
0.735353535353535 1.12272727272727
0.765151515151515 1.12272727272727
0.794949494949495 1.12272727272727
0.824747474747475 1.12272727272727
0.854545454545455 1.12272727272727
0.884343434343434 1.12272727272727
0.914141414141414 1.12272727272727
0.943939393939394 1.12272727272727
0.973737373737374 1.12272727272727
1.00353535353535 1.12272727272727
1.03333333333333 1.12272727272727
1.06313131313131 1.12272727272727
1.09292929292929 1.12272727272727
1.12272727272727 1.12272727272727
1.15252525252525 1.12272727272727
1.18232323232323 1.12272727272727
1.21212121212121 1.12272727272727
1.24191919191919 1.12272727272727
1.27171717171717 1.12272727272727
1.30151515151515 1.12272727272727
1.33131313131313 1.12272727272727
1.36111111111111 1.12272727272727
1.39090909090909 1.12272727272727
1.42070707070707 1.12272727272727
1.45050505050505 1.12272727272727
1.48030303030303 1.12272727272727
1.51010101010101 1.12272727272727
1.53989898989899 1.12272727272727
1.56969696969697 1.12272727272727
1.59949494949495 1.12272727272727
1.62929292929293 1.12272727272727
1.65909090909091 1.12272727272727
1.68888888888889 1.12272727272727
1.71868686868687 1.12272727272727
1.74848484848485 1.12272727272727
1.77828282828283 1.12272727272727
1.80808080808081 1.12272727272727
1.83787878787879 1.12272727272727
1.86767676767677 1.12272727272727
1.89747474747475 1.12272727272727
1.92727272727273 1.12272727272727
1.95707070707071 1.12272727272727
1.98686868686869 1.12272727272727
2.01666666666667 1.12272727272727
2.04646464646465 1.12272727272727
2.07626262626263 1.12272727272727
2.10606060606061 1.12272727272727
2.13585858585859 1.12272727272727
2.16565656565657 1.12272727272727
2.19545454545455 1.12272727272727
2.22525252525253 1.12272727272727
2.2550505050505 1.12272727272727
2.28484848484848 1.12272727272727
2.31464646464646 1.12272727272727
2.34444444444444 1.12272727272727
2.37424242424242 1.12272727272727
2.4040404040404 1.12272727272727
2.43383838383838 1.12272727272727
2.46363636363636 1.12272727272727
2.49343434343434 1.12272727272727
2.52323232323232 1.12272727272727
2.5530303030303 1.12272727272727
2.58282828282828 1.12272727272727
2.61262626262626 1.12272727272727
2.64242424242424 1.12272727272727
2.67222222222222 1.12272727272727
2.7020202020202 1.12272727272727
2.73181818181818 1.12272727272727
2.76161616161616 1.12272727272727
2.79141414141414 1.12272727272727
2.82121212121212 1.12272727272727
2.8510101010101 1.12272727272727
2.88080808080808 1.12272727272727
2.91060606060606 1.12272727272727
2.94040404040404 1.12272727272727
2.97020202020202 1.12272727272727
3 1.12272727272727
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1.06313131313131 1.40844155844156
};
\addplot [thick, blue, opacity=0.5714285714285714]
table {%
0.05 1.75622626905476
0.0797979797979798 1.75664494130676
0.10959595959596 1.75716469867497
0.139393939393939 1.75771532149124
0.169191919191919 1.75826759732498
0.198989898989899 1.75880885478544
0.228787878787879 1.75933542259534
0.258585858585859 1.75984538039842
0.288383838383838 1.76033338825667
0.318181818181818 1.76079324974688
0.347979797979798 1.76122237873353
0.377777777777778 1.76162136703779
0.407575757575758 1.76199343642464
0.437373737373737 1.76234404184438
0.467171717171717 1.76267806605945
0.496969696969697 1.76299852950366
0.526767676767677 1.76330681224465
0.556565656565657 1.76360222144733
0.586363636363636 1.76388191571466
0.616161616161616 1.76414191497599
0.645959595959596 1.76437881794144
0.675757575757576 1.76459074809827
0.705555555555556 1.76477738082664
0.735353535353535 1.76494002218771
0.765151515151515 1.76508110053492
0.794949494949495 1.76520343575935
0.824747474747475 1.76530986209205
0.854545454545455 1.76540298587497
0.884343434343434 1.7654850539573
0.914141414141414 1.76555790580211
0.943939393939394 1.76562299426585
0.973737373737374 1.76568144183029
1.00353535353535 1.76573409970393
1.03333333333333 1.76578159970585
1.06313131313131 1.76582439794775
1.09292929292929 1.76586281143791
1.12272727272727 1.76589704505134
1.15252525252525 1.76592720850029
1.18232323232323 1.76595332468172
1.21212121212121 1.76597532993866
1.24191919191919 1.7659930666411
1.27171717171717 1.76600626838762
1.30151515151515 1.76601453771855
1.33131313131313 1.76601731601732
1.36111111111111 1.7660138457844
1.39090909090909 1.76600312666768
1.42070707070707 1.76598386774671
1.45050505050505 1.76595443881567
1.48030303030303 1.76591282282842
1.51010101010101 1.76585657100411
1.53989898989899 1.76578276192713
1.56969696969697 1.76568796607934
1.59949494949495 1.76556821674779
1.62929292929293 1.76541898646969
1.65909090909091 1.76523516538427
1.68888888888889 1.76501103530414
1.71868686868687 1.76474023236095
1.74848484848485 1.76441569221598
1.77828282828283 1.7640295744679
1.80808080808081 1.76357316596032
1.83787878787879 1.76303676546539
1.86767676767677 1.76240955446132
1.89747474747475 1.7616794606273
1.92727272727273 1.76083302225015
1.95707070707071 1.75985526292634
1.98686868686869 1.75872958652239
2.01666666666667 1.75743770227182
2.04646464646465 1.75595958908721
2.07626262626263 1.75427350692176
2.10606060606061 1.75235606126681
2.13585858585859 1.75018232500181
2.16565656565657 1.74772601951271
2.19545454545455 1.7449597546353
2.22525252525253 1.74185532439078
2.2550505050505 1.73838405281538
2.28484848484848 1.73451718186086
2.31464646464646 1.73022629110106
2.34444444444444 1.72548373760134
2.37424242424242 1.7202631032153
2.4040404040404 1.71453963614736
2.43383838383838 1.70829067347076
2.46363636363636 1.70149603052809
2.49343434343434 1.69413834318863
2.52323232323232 1.6862033481124
2.5530303030303 1.67768008517703
2.58282828282828 1.66856100783928
2.61262626262626 1.65884198756034
2.64242424242424 1.64852220326034
2.67222222222222 1.63760391095383
2.7020202020202 1.62609209598951
2.73181818181818 1.61399401979162
2.76161616161616 1.60131867804226
2.79141414141414 1.58807619637436
2.82121212121212 1.57427719375979
2.8510101010101 1.55993214683188
2.88080808080808 1.54505078677499
2.91060606060606 1.5296415580198
2.94040404040404 1.51371116479971
2.97020202020202 1.49726422364578
3 1.48030303030303
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 1.48030303030303
0.0797979797979798 1.48030303030303
0.10959595959596 1.48030303030303
0.139393939393939 1.48030303030303
0.169191919191919 1.48030303030303
0.198989898989899 1.48030303030303
0.228787878787879 1.48030303030303
0.258585858585859 1.48030303030303
0.288383838383838 1.48030303030303
0.318181818181818 1.48030303030303
0.347979797979798 1.48030303030303
0.377777777777778 1.48030303030303
0.407575757575758 1.48030303030303
0.437373737373737 1.48030303030303
0.467171717171717 1.48030303030303
0.496969696969697 1.48030303030303
0.526767676767677 1.48030303030303
0.556565656565657 1.48030303030303
0.586363636363636 1.48030303030303
0.616161616161616 1.48030303030303
0.645959595959596 1.48030303030303
0.675757575757576 1.48030303030303
0.705555555555556 1.48030303030303
0.735353535353535 1.48030303030303
0.765151515151515 1.48030303030303
0.794949494949495 1.48030303030303
0.824747474747475 1.48030303030303
0.854545454545455 1.48030303030303
0.884343434343434 1.48030303030303
0.914141414141414 1.48030303030303
0.943939393939394 1.48030303030303
0.973737373737374 1.48030303030303
1.00353535353535 1.48030303030303
1.03333333333333 1.48030303030303
1.06313131313131 1.48030303030303
1.09292929292929 1.48030303030303
1.12272727272727 1.48030303030303
1.15252525252525 1.48030303030303
1.18232323232323 1.48030303030303
1.21212121212121 1.48030303030303
1.24191919191919 1.48030303030303
1.27171717171717 1.48030303030303
1.30151515151515 1.48030303030303
1.33131313131313 1.48030303030303
1.36111111111111 1.48030303030303
1.39090909090909 1.48030303030303
1.42070707070707 1.48030303030303
1.45050505050505 1.48030303030303
1.48030303030303 1.48030303030303
1.51010101010101 1.48030303030303
1.53989898989899 1.48030303030303
1.56969696969697 1.48030303030303
1.59949494949495 1.48030303030303
1.62929292929293 1.48030303030303
1.65909090909091 1.48030303030303
1.68888888888889 1.48030303030303
1.71868686868687 1.48030303030303
1.74848484848485 1.48030303030303
1.77828282828283 1.48030303030303
1.80808080808081 1.48030303030303
1.83787878787879 1.48030303030303
1.86767676767677 1.48030303030303
1.89747474747475 1.48030303030303
1.92727272727273 1.48030303030303
1.95707070707071 1.48030303030303
1.98686868686869 1.48030303030303
2.01666666666667 1.48030303030303
2.04646464646465 1.48030303030303
2.07626262626263 1.48030303030303
2.10606060606061 1.48030303030303
2.13585858585859 1.48030303030303
2.16565656565657 1.48030303030303
2.19545454545455 1.48030303030303
2.22525252525253 1.48030303030303
2.2550505050505 1.48030303030303
2.28484848484848 1.48030303030303
2.31464646464646 1.48030303030303
2.34444444444444 1.48030303030303
2.37424242424242 1.48030303030303
2.4040404040404 1.48030303030303
2.43383838383838 1.48030303030303
2.46363636363636 1.48030303030303
2.49343434343434 1.48030303030303
2.52323232323232 1.48030303030303
2.5530303030303 1.48030303030303
2.58282828282828 1.48030303030303
2.61262626262626 1.48030303030303
2.64242424242424 1.48030303030303
2.67222222222222 1.48030303030303
2.7020202020202 1.48030303030303
2.73181818181818 1.48030303030303
2.76161616161616 1.48030303030303
2.79141414141414 1.48030303030303
2.82121212121212 1.48030303030303
2.8510101010101 1.48030303030303
2.88080808080808 1.48030303030303
2.91060606060606 1.48030303030303
2.94040404040404 1.48030303030303
2.97020202020202 1.48030303030303
3 1.48030303030303
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1.33131313131313 1.76601731601732
};
\addplot [thick, blue, opacity=0.4285714285714286]
table {%
0.05 2.05483045736119
0.0797979797979798 2.0573683034898
0.10959595959596 2.06062074922376
0.139393939393939 2.0641365872015
0.169191919191919 2.06769469604427
0.198989898989899 2.07121073175398
0.228787878787879 2.07466293541572
0.258585858585859 2.07805863220217
0.288383838383838 2.08138018617477
0.318181818181818 2.08458604847711
0.347979797979798 2.08763112467168
0.377777777777778 2.0904895377559
0.407575757575758 2.09315181053144
0.437373737373737 2.09563350491797
0.467171717171717 2.09796126510941
0.496969696969697 2.10015684237869
0.526767676767677 2.1022351021137
0.556565656565657 2.10420330391673
0.586363636363636 2.10605737043316
0.616161616161616 2.10778549358811
0.645959595959596 2.10937472100745
0.675757575757576 2.1108176337715
0.705555555555556 2.11211366469257
0.735353535353535 2.1132687069098
0.765151515151515 2.1142943757702
0.794949494949495 2.11520516727086
0.824747474747475 2.11601594967613
0.854545454545455 2.1167409020513
0.884343434343434 2.11739281193361
0.914141414141414 2.11798274602256
0.943939393939394 2.11851995240333
0.973737373737374 2.11901192055251
1.00353535353535 2.11946463541827
1.03333333333333 2.11988285992824
1.06313131313131 2.12027034581512
1.09292929292929 2.12063000496385
1.12272727272727 2.12096407987102
1.15252525252525 2.12127429921918
1.18232323232323 2.12156201158665
1.21212121212121 2.12182830119909
1.24191919191919 2.12207407982155
1.27171717171717 2.12230014721195
1.30151515151515 2.12250721909402
1.33131313131313 2.12269592788267
1.36111111111111 2.12286680401917
1.39090909090909 2.12302024496218
1.42070707070707 2.12315647713325
1.45050505050505 2.12327551483601
1.48030303030303 2.12337711871066
1.51010101010101 2.12346075387618
1.53989898989899 2.12352554516971
1.56969696969697 2.12357022541104
1.59949494949495 2.12359307359307
1.62929292929293 2.12359184302412
1.65909090909091 2.12356368291337
1.68888888888889 2.12350505852544
1.71868686868687 2.12341167388304
1.74848484848485 2.12327839790189
1.77828282828283 2.12309919165835
1.80808080808081 2.12286703268726
1.83787878787879 2.12257383215502
1.86767676767677 2.12221034195761
1.89747474747475 2.12176605055844
1.92727272727273 2.12122906828189
1.95707070707071 2.12058600468067
1.98686868686869 2.11982184248802
2.01666666666667 2.11891981450428
2.04646464646465 2.11786129141027
2.07626262626263 2.11662568977425
2.10606060606061 2.11519041023135
2.13585858585859 2.11353081583622
2.16565656565657 2.11162025979903
2.19545454545455 2.10943017020982
2.22525252525253 2.10693019696622
2.2550505050505 2.10408842310153
2.28484848484848 2.10087163932953
2.31464646464646 2.09724567715274
2.34444444444444 2.09317579266577
2.37424242424242 2.08862709049004
2.4040404040404 2.08356497509342
2.43383838383838 2.07795561525681
2.46363636363636 2.071766405998
2.49343434343434 2.06496641151363
2.52323232323232 2.05752677173518
2.5530303030303 2.04942105426262
2.58282828282828 2.0406255340665
2.61262626262626 2.03111938378588
2.64242424242424 2.02088476058417
2.67222222222222 2.00990677917668
2.7020202020202 1.9981733663831
2.73181818181818 1.9856750006149
2.76161616161616 1.97240434531269
2.79141414141414 1.95835579393043
2.82121212121212 1.94352494957605
2.8510101010101 1.92790806692609
2.88080808080808 1.91150148562804
2.91060606060606 1.89430108329043
2.94040404040404 1.87630177556069
2.97020202020202 1.8574970841423
3 1.83787878787879
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 1.83787878787879
0.0797979797979798 1.83787878787879
0.10959595959596 1.83787878787879
0.139393939393939 1.83787878787879
0.169191919191919 1.83787878787879
0.198989898989899 1.83787878787879
0.228787878787879 1.83787878787879
0.258585858585859 1.83787878787879
0.288383838383838 1.83787878787879
0.318181818181818 1.83787878787879
0.347979797979798 1.83787878787879
0.377777777777778 1.83787878787879
0.407575757575758 1.83787878787879
0.437373737373737 1.83787878787879
0.467171717171717 1.83787878787879
0.496969696969697 1.83787878787879
0.526767676767677 1.83787878787879
0.556565656565657 1.83787878787879
0.586363636363636 1.83787878787879
0.616161616161616 1.83787878787879
0.645959595959596 1.83787878787879
0.675757575757576 1.83787878787879
0.705555555555556 1.83787878787879
0.735353535353535 1.83787878787879
0.765151515151515 1.83787878787879
0.794949494949495 1.83787878787879
0.824747474747475 1.83787878787879
0.854545454545455 1.83787878787879
0.884343434343434 1.83787878787879
0.914141414141414 1.83787878787879
0.943939393939394 1.83787878787879
0.973737373737374 1.83787878787879
1.00353535353535 1.83787878787879
1.03333333333333 1.83787878787879
1.06313131313131 1.83787878787879
1.09292929292929 1.83787878787879
1.12272727272727 1.83787878787879
1.15252525252525 1.83787878787879
1.18232323232323 1.83787878787879
1.21212121212121 1.83787878787879
1.24191919191919 1.83787878787879
1.27171717171717 1.83787878787879
1.30151515151515 1.83787878787879
1.33131313131313 1.83787878787879
1.36111111111111 1.83787878787879
1.39090909090909 1.83787878787879
1.42070707070707 1.83787878787879
1.45050505050505 1.83787878787879
1.48030303030303 1.83787878787879
1.51010101010101 1.83787878787879
1.53989898989899 1.83787878787879
1.56969696969697 1.83787878787879
1.59949494949495 1.83787878787879
1.62929292929293 1.83787878787879
1.65909090909091 1.83787878787879
1.68888888888889 1.83787878787879
1.71868686868687 1.83787878787879
1.74848484848485 1.83787878787879
1.77828282828283 1.83787878787879
1.80808080808081 1.83787878787879
1.83787878787879 1.83787878787879
1.86767676767677 1.83787878787879
1.89747474747475 1.83787878787879
1.92727272727273 1.83787878787879
1.95707070707071 1.83787878787879
1.98686868686869 1.83787878787879
2.01666666666667 1.83787878787879
2.04646464646465 1.83787878787879
2.07626262626263 1.83787878787879
2.10606060606061 1.83787878787879
2.13585858585859 1.83787878787879
2.16565656565657 1.83787878787879
2.19545454545455 1.83787878787879
2.22525252525253 1.83787878787879
2.2550505050505 1.83787878787879
2.28484848484848 1.83787878787879
2.31464646464646 1.83787878787879
2.34444444444444 1.83787878787879
2.37424242424242 1.83787878787879
2.4040404040404 1.83787878787879
2.43383838383838 1.83787878787879
2.46363636363636 1.83787878787879
2.49343434343434 1.83787878787879
2.52323232323232 1.83787878787879
2.5530303030303 1.83787878787879
2.58282828282828 1.83787878787879
2.61262626262626 1.83787878787879
2.64242424242424 1.83787878787879
2.67222222222222 1.83787878787879
2.7020202020202 1.83787878787879
2.73181818181818 1.83787878787879
2.76161616161616 1.83787878787879
2.79141414141414 1.83787878787879
2.82121212121212 1.83787878787879
2.8510101010101 1.83787878787879
2.88080808080808 1.83787878787879
2.91060606060606 1.83787878787879
2.94040404040404 1.83787878787879
2.97020202020202 1.83787878787879
3 1.83787878787879
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1.59949494949495 2.12359307359307
};
\addplot [thick, blue, opacity=0.2857142857142857]
table {%
0.05 2.19545454545455
0.0797979797979798 2.204755212876
0.10959595959596 2.21702891532182
0.139393939393939 2.23057695244856
0.169191919191919 2.24443189727327
0.198989898989899 2.25822276619647
0.228787878787879 2.27184165769547
0.258585858585859 2.28535126094903
0.288383838383838 2.29874396268
0.318181818181818 2.31189004867708
0.347979797979798 2.32457055424678
0.377777777777778 2.33660252314127
0.407575757575758 2.34785861808784
0.437373737373737 2.35832542435387
0.467171717171717 2.36807608960012
0.496969696969697 2.3771906668189
0.526767676767677 2.38572844315185
0.556565656565657 2.39372978705619
0.586363636363636 2.40120275985188
0.616161616161616 2.40812645745244
0.645959595959596 2.4144751810493
0.675757575757576 2.42023966862237
0.705555555555556 2.42543488295158
0.735353535353535 2.43009388972915
0.765151515151515 2.43426396565448
0.794949494949495 2.43800027978394
0.824747474747475 2.44135908647362
0.854545454545455 2.44439292518509
0.884343434343434 2.44714891413188
0.914141414141414 2.44966809072212
0.943939393939394 2.45198519537528
0.973737373737374 2.45412889985967
1.00353535353535 2.45612244212163
1.03333333333333 2.45798454236863
1.06313131313131 2.45973015741774
1.09292929292929 2.4613709975712
1.12272727272727 2.4629160144844
1.15252525252525 2.46437194427233
1.18232323232323 2.46574388284791
1.21212121212121 2.4670358690451
1.24191919191919 2.46825141210514
1.27171717171717 2.46939387087881
1.30151515151515 2.4704666336585
1.33131313131313 2.47147312385442
1.36111111111111 2.47241670954011
1.39090909090909 2.4733005983779
1.42070707070707 2.47412776785973
1.45050505050505 2.47490094357911
1.48030303030303 2.47562261412058
1.51010101010101 2.47629506222967
1.53989898989899 2.47692039243069
1.56969696969697 2.47750053959835
1.59949494949495 2.47803724890238
1.62929292929293 2.47853202467267
1.65909090909091 2.47898605344119
1.68888888888889 2.47940011250888
1.71868686868687 2.4797744774409
1.74848484848485 2.48010883908081
1.77828282828283 2.48040223483088
1.80808080808081 2.48065299312511
1.83787878787879 2.48085868647834
1.86767676767677 2.48101608770098
1.89747474747475 2.48112112476359
1.92727272727273 2.48116883116883
1.95707070707071 2.48115328972231
1.98686868686869 2.48106756828365
2.01666666666667 2.48090364666162
2.04646464646465 2.48065233468453
2.07626262626263 2.48030318272511
2.10606060606061 2.47984438755555
2.13585858585859 2.47926269813651
2.16565656565657 2.47854332755193
2.19545454545455 2.47766987852796
2.22525252525253 2.47662429060831
2.2550505050505 2.47538681696673
2.28484848484848 2.47393603798067
2.31464646464646 2.47224891712812
2.34444444444444 2.47030090264913
2.37424242424242 2.46806607594761
2.4040404040404 2.46551734507428
2.43383838383838 2.46262667905891
2.46363636363636 2.45936537637247
2.49343434343434 2.45570435860705
2.52323232323232 2.4516144785102
2.5530303030303 2.44706682988988
2.58282828282828 2.44203304591705
2.61262626262626 2.43648557186661
2.64242424242424 2.43039789883191
2.67222222222222 2.42374474634567
2.7020202020202 2.41650218417815
2.73181818181818 2.40864768726326
2.76161616161616 2.40016012129402
2.79141414141414 2.39101966115249
2.82121212121212 2.38120764851977
2.8510101010101 2.37070639862906
2.88080808080808 2.35949896909848
2.91060606060606 2.34756890478698
2.94040404040404 2.33489997413375
2.97020202020202 2.32147591061984
3 2.30728017191194
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 2.19545454545455
0.0797979797979798 2.19545454545455
0.10959595959596 2.19545454545455
0.139393939393939 2.19545454545455
0.169191919191919 2.19545454545455
0.198989898989899 2.19545454545455
0.228787878787879 2.19545454545455
0.258585858585859 2.19545454545455
0.288383838383838 2.19545454545455
0.318181818181818 2.19545454545455
0.347979797979798 2.19545454545455
0.377777777777778 2.19545454545455
0.407575757575758 2.19545454545455
0.437373737373737 2.19545454545455
0.467171717171717 2.19545454545455
0.496969696969697 2.19545454545455
0.526767676767677 2.19545454545455
0.556565656565657 2.19545454545455
0.586363636363636 2.19545454545455
0.616161616161616 2.19545454545455
0.645959595959596 2.19545454545455
0.675757575757576 2.19545454545455
0.705555555555556 2.19545454545455
0.735353535353535 2.19545454545455
0.765151515151515 2.19545454545455
0.794949494949495 2.19545454545455
0.824747474747475 2.19545454545455
0.854545454545455 2.19545454545455
0.884343434343434 2.19545454545455
0.914141414141414 2.19545454545455
0.943939393939394 2.19545454545455
0.973737373737374 2.19545454545455
1.00353535353535 2.19545454545455
1.03333333333333 2.19545454545455
1.06313131313131 2.19545454545455
1.09292929292929 2.19545454545455
1.12272727272727 2.19545454545455
1.15252525252525 2.19545454545455
1.18232323232323 2.19545454545455
1.21212121212121 2.19545454545455
1.24191919191919 2.19545454545455
1.27171717171717 2.19545454545455
1.30151515151515 2.19545454545455
1.33131313131313 2.19545454545455
1.36111111111111 2.19545454545455
1.39090909090909 2.19545454545455
1.42070707070707 2.19545454545455
1.45050505050505 2.19545454545455
1.48030303030303 2.19545454545455
1.51010101010101 2.19545454545455
1.53989898989899 2.19545454545455
1.56969696969697 2.19545454545455
1.59949494949495 2.19545454545455
1.62929292929293 2.19545454545455
1.65909090909091 2.19545454545455
1.68888888888889 2.19545454545455
1.71868686868687 2.19545454545455
1.74848484848485 2.19545454545455
1.77828282828283 2.19545454545455
1.80808080808081 2.19545454545455
1.83787878787879 2.19545454545455
1.86767676767677 2.19545454545455
1.89747474747475 2.19545454545455
1.92727272727273 2.19545454545455
1.95707070707071 2.19545454545455
1.98686868686869 2.19545454545455
2.01666666666667 2.19545454545455
2.04646464646465 2.19545454545455
2.07626262626263 2.19545454545455
2.10606060606061 2.19545454545455
2.13585858585859 2.19545454545455
2.16565656565657 2.19545454545455
2.19545454545455 2.19545454545455
2.22525252525253 2.19545454545455
2.2550505050505 2.19545454545455
2.28484848484848 2.19545454545455
2.31464646464646 2.19545454545455
2.34444444444444 2.19545454545455
2.37424242424242 2.19545454545455
2.4040404040404 2.19545454545455
2.43383838383838 2.19545454545455
2.46363636363636 2.19545454545455
2.49343434343434 2.19545454545455
2.52323232323232 2.19545454545455
2.5530303030303 2.19545454545455
2.58282828282828 2.19545454545455
2.61262626262626 2.19545454545455
2.64242424242424 2.19545454545455
2.67222222222222 2.19545454545455
2.7020202020202 2.19545454545455
2.73181818181818 2.19545454545455
2.76161616161616 2.19545454545455
2.79141414141414 2.19545454545455
2.82121212121212 2.19545454545455
2.8510101010101 2.19545454545455
2.88080808080808 2.19545454545455
2.91060606060606 2.19545454545455
2.94040404040404 2.19545454545455
2.97020202020202 2.19545454545455
3 2.19545454545455
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
1.92727272727273 2.48116883116883
};
\addplot [thick, blue, opacity=0.1428571428571429]
table {%
0.05 2.5530303030303
0.0797979797979798 2.56145539491304
0.10959595959596 2.57281159943414
0.139393939393939 2.58556528392146
0.169191919191919 2.59875647861018
0.198989898989899 2.61198699216255
0.228787878787879 2.62511457489796
0.258585858585859 2.63819837213
0.288383838383838 2.65126092820946
0.318181818181818 2.66420793409428
0.347979797979798 2.67682713342876
0.377777777777778 2.68889689803432
0.407575757575758 2.7002418477101
0.437373737373737 2.71079664721206
0.467171717171717 2.72060664134082
0.496969696969697 2.72974333065474
0.526767676767677 2.73825936290504
0.556565656565657 2.74619242026519
0.586363636363636 2.75355817898481
0.616161616161616 2.76034562351111
0.645959595959596 2.76654029564394
0.675757575757576 2.77214507008401
0.705555555555556 2.77718611241821
0.735353535353535 2.7817057792474
0.765151515151515 2.78575603179247
0.794949494949495 2.7893929675538
0.824747474747475 2.79267233955064
0.854545454545455 2.7956455796283
0.884343434343434 2.79835803997871
0.914141414141414 2.80084889364885
0.943939393939394 2.80315107731259
0.973737373737374 2.80529170204623
1.00353535353535 2.80729283599295
1.03333333333333 2.80917230550861
1.06313131313131 2.81094433380007
1.09292929292929 2.81261999556309
1.12272727272727 2.81420764197567
1.15252525252525 2.81571340102613
1.18232323232323 2.81714176330901
1.21212121212121 2.81849622187292
1.24191919191919 2.81977987353785
1.27171717171717 2.82099585085503
1.30151515151515 2.82214750394125
1.33131313131313 2.82323835375675
1.36111111111111 2.82427191810227
1.39090909090909 2.82525152714426
1.42070707070707 2.82618020721078
1.45050505050505 2.8270606568939
1.48030303030303 2.82789529805138
1.51010101010101 2.82868636566497
1.53989898989899 2.82943600035485
1.56969696969697 2.83014631709468
1.59949494949495 2.83081943666692
1.62929292929293 2.83145747866007
1.65909090909091 2.83206252427043
1.68888888888889 2.83263656249809
1.71868686868687 2.83318143405022
1.74848484848485 2.83369878398797
1.77828282828283 2.83419002876163
1.80808080808081 2.83465633806856
1.83787878787879 2.83509862857731
1.86767676767677 2.83551756544431
1.89747474747475 2.83591356801869
1.92727272727273 2.83628681723777
1.95707070707071 2.83663726313018
1.98686868686869 2.83696463131813
2.01666666666667 2.83726842745321
2.04646464646465 2.83754793845647
2.07626262626263 2.83780222941849
2.10606060606061 2.8380301352294
2.13585858585859 2.83823024642455
2.16565656565657 2.83840088934117
2.19545454545455 2.83854010135054
2.22525252525253 2.83864560258278
2.2550505050505 2.83871476609105
2.28484848484848 2.83874458874459
2.31464646464646 2.83873166526438
2.34444444444444 2.83867216770824
2.37424242424242 2.83856183241433
2.4040404040404 2.83839595597704
2.43383838383838 2.8381694012785
2.46363636363636 2.83787661402318
2.49343434343434 2.83751164961829
2.52323232323232 2.83706820965959
2.5530303030303 2.83653968673953
2.58282828282828 2.83591921580608
2.61262626262626 2.83519972990549
2.64242424242424 2.83437401785786
2.67222222222222 2.83343478127981
2.7020202020202 2.83237468839707
2.73181818181818 2.83118642230639
2.76161616161616 2.82986272172214
2.79141414141414 2.82839641276654
2.82121212121212 2.82678043098772
2.8510101010101 2.82500783343502
2.88080808080808 2.82307180127078
2.91060606060606 2.82096563391059
2.94040404040404 2.81868273615478
2.97020202020202 2.81621659999488
3 2.81356078294683
};
\addplot [semithick, blue, opacity=0.1, dashed]
table {%
0.05 2.5530303030303
0.0797979797979798 2.5530303030303
0.10959595959596 2.5530303030303
0.139393939393939 2.5530303030303
0.169191919191919 2.5530303030303
0.198989898989899 2.5530303030303
0.228787878787879 2.5530303030303
0.258585858585859 2.5530303030303
0.288383838383838 2.5530303030303
0.318181818181818 2.5530303030303
0.347979797979798 2.5530303030303
0.377777777777778 2.5530303030303
0.407575757575758 2.5530303030303
0.437373737373737 2.5530303030303
0.467171717171717 2.5530303030303
0.496969696969697 2.5530303030303
0.526767676767677 2.5530303030303
0.556565656565657 2.5530303030303
0.586363636363636 2.5530303030303
0.616161616161616 2.5530303030303
0.645959595959596 2.5530303030303
0.675757575757576 2.5530303030303
0.705555555555556 2.5530303030303
0.735353535353535 2.5530303030303
0.765151515151515 2.5530303030303
0.794949494949495 2.5530303030303
0.824747474747475 2.5530303030303
0.854545454545455 2.5530303030303
0.884343434343434 2.5530303030303
0.914141414141414 2.5530303030303
0.943939393939394 2.5530303030303
0.973737373737374 2.5530303030303
1.00353535353535 2.5530303030303
1.03333333333333 2.5530303030303
1.06313131313131 2.5530303030303
1.09292929292929 2.5530303030303
1.12272727272727 2.5530303030303
1.15252525252525 2.5530303030303
1.18232323232323 2.5530303030303
1.21212121212121 2.5530303030303
1.24191919191919 2.5530303030303
1.27171717171717 2.5530303030303
1.30151515151515 2.5530303030303
1.33131313131313 2.5530303030303
1.36111111111111 2.5530303030303
1.39090909090909 2.5530303030303
1.42070707070707 2.5530303030303
1.45050505050505 2.5530303030303
1.48030303030303 2.5530303030303
1.51010101010101 2.5530303030303
1.53989898989899 2.5530303030303
1.56969696969697 2.5530303030303
1.59949494949495 2.5530303030303
1.62929292929293 2.5530303030303
1.65909090909091 2.5530303030303
1.68888888888889 2.5530303030303
1.71868686868687 2.5530303030303
1.74848484848485 2.5530303030303
1.77828282828283 2.5530303030303
1.80808080808081 2.5530303030303
1.83787878787879 2.5530303030303
1.86767676767677 2.5530303030303
1.89747474747475 2.5530303030303
1.92727272727273 2.5530303030303
1.95707070707071 2.5530303030303
1.98686868686869 2.5530303030303
2.01666666666667 2.5530303030303
2.04646464646465 2.5530303030303
2.07626262626263 2.5530303030303
2.10606060606061 2.5530303030303
2.13585858585859 2.5530303030303
2.16565656565657 2.5530303030303
2.19545454545455 2.5530303030303
2.22525252525253 2.5530303030303
2.2550505050505 2.5530303030303
2.28484848484848 2.5530303030303
2.31464646464646 2.5530303030303
2.34444444444444 2.5530303030303
2.37424242424242 2.5530303030303
2.4040404040404 2.5530303030303
2.43383838383838 2.5530303030303
2.46363636363636 2.5530303030303
2.49343434343434 2.5530303030303
2.52323232323232 2.5530303030303
2.5530303030303 2.5530303030303
2.58282828282828 2.5530303030303
2.61262626262626 2.5530303030303
2.64242424242424 2.5530303030303
2.67222222222222 2.5530303030303
2.7020202020202 2.5530303030303
2.73181818181818 2.5530303030303
2.76161616161616 2.5530303030303
2.79141414141414 2.5530303030303
2.82121212121212 2.5530303030303
2.8510101010101 2.5530303030303
2.88080808080808 2.5530303030303
2.91060606060606 2.5530303030303
2.94040404040404 2.5530303030303
2.97020202020202 2.5530303030303
3 2.5530303030303
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
2.28484848484848 2.83874458874459
};
\end{axis}

\end{tikzpicture}
   \end{subfigure}\\  
  \pgfplotsset{axis lines=box}
  \begin{subfigure}[t]{.33\textwidth}
    \centering
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \theta\)},
xmin=0.05, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta_{\mathrm{old}}\)},
ymin=0.05, ymax=3,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.425806451612903, xmax=3.38064516129032, ymin=-0.371428571428571, ymax=3.45974025974026] {fig/llh-scvi-001.png};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 0.407575757575758
0.0797979797979798 0.407575757575758
0.10959595959596 0.407575757575758
0.139393939393939 0.407575757575758
0.169191919191919 0.407575757575758
0.198989898989899 0.407575757575758
0.228787878787879 0.407575757575758
0.258585858585859 0.407575757575758
0.288383838383838 0.407575757575758
0.318181818181818 0.407575757575758
0.347979797979798 0.407575757575758
0.377777777777778 0.407575757575758
0.407575757575758 0.407575757575758
0.437373737373737 0.407575757575758
0.467171717171717 0.407575757575758
0.496969696969697 0.407575757575758
0.526767676767677 0.407575757575758
0.556565656565657 0.407575757575758
0.586363636363636 0.407575757575758
0.616161616161616 0.407575757575758
0.645959595959596 0.407575757575758
0.675757575757576 0.407575757575758
0.705555555555556 0.407575757575758
0.735353535353535 0.407575757575758
0.765151515151515 0.407575757575758
0.794949494949495 0.407575757575758
0.824747474747475 0.407575757575758
0.854545454545455 0.407575757575758
0.884343434343434 0.407575757575758
0.914141414141414 0.407575757575758
0.943939393939394 0.407575757575758
0.973737373737374 0.407575757575758
1.00353535353535 0.407575757575758
1.03333333333333 0.407575757575758
1.06313131313131 0.407575757575758
1.09292929292929 0.407575757575758
1.12272727272727 0.407575757575758
1.15252525252525 0.407575757575758
1.18232323232323 0.407575757575758
1.21212121212121 0.407575757575758
1.24191919191919 0.407575757575758
1.27171717171717 0.407575757575758
1.30151515151515 0.407575757575758
1.33131313131313 0.407575757575758
1.36111111111111 0.407575757575758
1.39090909090909 0.407575757575758
1.42070707070707 0.407575757575758
1.45050505050505 0.407575757575758
1.48030303030303 0.407575757575758
1.51010101010101 0.407575757575758
1.53989898989899 0.407575757575758
1.56969696969697 0.407575757575758
1.59949494949495 0.407575757575758
1.62929292929293 0.407575757575758
1.65909090909091 0.407575757575758
1.68888888888889 0.407575757575758
1.71868686868687 0.407575757575758
1.74848484848485 0.407575757575758
1.77828282828283 0.407575757575758
1.80808080808081 0.407575757575758
1.83787878787879 0.407575757575758
1.86767676767677 0.407575757575758
1.89747474747475 0.407575757575758
1.92727272727273 0.407575757575758
1.95707070707071 0.407575757575758
1.98686868686869 0.407575757575758
2.01666666666667 0.407575757575758
2.04646464646465 0.407575757575758
2.07626262626263 0.407575757575758
2.10606060606061 0.407575757575758
2.13585858585859 0.407575757575758
2.16565656565657 0.407575757575758
2.19545454545455 0.407575757575758
2.22525252525253 0.407575757575758
2.2550505050505 0.407575757575758
2.28484848484848 0.407575757575758
2.31464646464646 0.407575757575758
2.34444444444444 0.407575757575758
2.37424242424242 0.407575757575758
2.4040404040404 0.407575757575758
2.43383838383838 0.407575757575758
2.46363636363636 0.407575757575758
2.49343434343434 0.407575757575758
2.52323232323232 0.407575757575758
2.5530303030303 0.407575757575758
2.58282828282828 0.407575757575758
2.61262626262626 0.407575757575758
2.64242424242424 0.407575757575758
2.67222222222222 0.407575757575758
2.7020202020202 0.407575757575758
2.73181818181818 0.407575757575758
2.76161616161616 0.407575757575758
2.79141414141414 0.407575757575758
2.82121212121212 0.407575757575758
2.8510101010101 0.407575757575758
2.88080808080808 0.407575757575758
2.91060606060606 0.407575757575758
2.94040404040404 0.407575757575758
2.97020202020202 0.407575757575758
3 0.407575757575758
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 0.765151515151515
0.0797979797979798 0.765151515151515
0.10959595959596 0.765151515151515
0.139393939393939 0.765151515151515
0.169191919191919 0.765151515151515
0.198989898989899 0.765151515151515
0.228787878787879 0.765151515151515
0.258585858585859 0.765151515151515
0.288383838383838 0.765151515151515
0.318181818181818 0.765151515151515
0.347979797979798 0.765151515151515
0.377777777777778 0.765151515151515
0.407575757575758 0.765151515151515
0.437373737373737 0.765151515151515
0.467171717171717 0.765151515151515
0.496969696969697 0.765151515151515
0.526767676767677 0.765151515151515
0.556565656565657 0.765151515151515
0.586363636363636 0.765151515151515
0.616161616161616 0.765151515151515
0.645959595959596 0.765151515151515
0.675757575757576 0.765151515151515
0.705555555555556 0.765151515151515
0.735353535353535 0.765151515151515
0.765151515151515 0.765151515151515
0.794949494949495 0.765151515151515
0.824747474747475 0.765151515151515
0.854545454545455 0.765151515151515
0.884343434343434 0.765151515151515
0.914141414141414 0.765151515151515
0.943939393939394 0.765151515151515
0.973737373737374 0.765151515151515
1.00353535353535 0.765151515151515
1.03333333333333 0.765151515151515
1.06313131313131 0.765151515151515
1.09292929292929 0.765151515151515
1.12272727272727 0.765151515151515
1.15252525252525 0.765151515151515
1.18232323232323 0.765151515151515
1.21212121212121 0.765151515151515
1.24191919191919 0.765151515151515
1.27171717171717 0.765151515151515
1.30151515151515 0.765151515151515
1.33131313131313 0.765151515151515
1.36111111111111 0.765151515151515
1.39090909090909 0.765151515151515
1.42070707070707 0.765151515151515
1.45050505050505 0.765151515151515
1.48030303030303 0.765151515151515
1.51010101010101 0.765151515151515
1.53989898989899 0.765151515151515
1.56969696969697 0.765151515151515
1.59949494949495 0.765151515151515
1.62929292929293 0.765151515151515
1.65909090909091 0.765151515151515
1.68888888888889 0.765151515151515
1.71868686868687 0.765151515151515
1.74848484848485 0.765151515151515
1.77828282828283 0.765151515151515
1.80808080808081 0.765151515151515
1.83787878787879 0.765151515151515
1.86767676767677 0.765151515151515
1.89747474747475 0.765151515151515
1.92727272727273 0.765151515151515
1.95707070707071 0.765151515151515
1.98686868686869 0.765151515151515
2.01666666666667 0.765151515151515
2.04646464646465 0.765151515151515
2.07626262626263 0.765151515151515
2.10606060606061 0.765151515151515
2.13585858585859 0.765151515151515
2.16565656565657 0.765151515151515
2.19545454545455 0.765151515151515
2.22525252525253 0.765151515151515
2.2550505050505 0.765151515151515
2.28484848484848 0.765151515151515
2.31464646464646 0.765151515151515
2.34444444444444 0.765151515151515
2.37424242424242 0.765151515151515
2.4040404040404 0.765151515151515
2.43383838383838 0.765151515151515
2.46363636363636 0.765151515151515
2.49343434343434 0.765151515151515
2.52323232323232 0.765151515151515
2.5530303030303 0.765151515151515
2.58282828282828 0.765151515151515
2.61262626262626 0.765151515151515
2.64242424242424 0.765151515151515
2.67222222222222 0.765151515151515
2.7020202020202 0.765151515151515
2.73181818181818 0.765151515151515
2.76161616161616 0.765151515151515
2.79141414141414 0.765151515151515
2.82121212121212 0.765151515151515
2.8510101010101 0.765151515151515
2.88080808080808 0.765151515151515
2.91060606060606 0.765151515151515
2.94040404040404 0.765151515151515
2.97020202020202 0.765151515151515
3 0.765151515151515
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 1.12272727272727
0.0797979797979798 1.12272727272727
0.10959595959596 1.12272727272727
0.139393939393939 1.12272727272727
0.169191919191919 1.12272727272727
0.198989898989899 1.12272727272727
0.228787878787879 1.12272727272727
0.258585858585859 1.12272727272727
0.288383838383838 1.12272727272727
0.318181818181818 1.12272727272727
0.347979797979798 1.12272727272727
0.377777777777778 1.12272727272727
0.407575757575758 1.12272727272727
0.437373737373737 1.12272727272727
0.467171717171717 1.12272727272727
0.496969696969697 1.12272727272727
0.526767676767677 1.12272727272727
0.556565656565657 1.12272727272727
0.586363636363636 1.12272727272727
0.616161616161616 1.12272727272727
0.645959595959596 1.12272727272727
0.675757575757576 1.12272727272727
0.705555555555556 1.12272727272727
0.735353535353535 1.12272727272727
0.765151515151515 1.12272727272727
0.794949494949495 1.12272727272727
0.824747474747475 1.12272727272727
0.854545454545455 1.12272727272727
0.884343434343434 1.12272727272727
0.914141414141414 1.12272727272727
0.943939393939394 1.12272727272727
0.973737373737374 1.12272727272727
1.00353535353535 1.12272727272727
1.03333333333333 1.12272727272727
1.06313131313131 1.12272727272727
1.09292929292929 1.12272727272727
1.12272727272727 1.12272727272727
1.15252525252525 1.12272727272727
1.18232323232323 1.12272727272727
1.21212121212121 1.12272727272727
1.24191919191919 1.12272727272727
1.27171717171717 1.12272727272727
1.30151515151515 1.12272727272727
1.33131313131313 1.12272727272727
1.36111111111111 1.12272727272727
1.39090909090909 1.12272727272727
1.42070707070707 1.12272727272727
1.45050505050505 1.12272727272727
1.48030303030303 1.12272727272727
1.51010101010101 1.12272727272727
1.53989898989899 1.12272727272727
1.56969696969697 1.12272727272727
1.59949494949495 1.12272727272727
1.62929292929293 1.12272727272727
1.65909090909091 1.12272727272727
1.68888888888889 1.12272727272727
1.71868686868687 1.12272727272727
1.74848484848485 1.12272727272727
1.77828282828283 1.12272727272727
1.80808080808081 1.12272727272727
1.83787878787879 1.12272727272727
1.86767676767677 1.12272727272727
1.89747474747475 1.12272727272727
1.92727272727273 1.12272727272727
1.95707070707071 1.12272727272727
1.98686868686869 1.12272727272727
2.01666666666667 1.12272727272727
2.04646464646465 1.12272727272727
2.07626262626263 1.12272727272727
2.10606060606061 1.12272727272727
2.13585858585859 1.12272727272727
2.16565656565657 1.12272727272727
2.19545454545455 1.12272727272727
2.22525252525253 1.12272727272727
2.2550505050505 1.12272727272727
2.28484848484848 1.12272727272727
2.31464646464646 1.12272727272727
2.34444444444444 1.12272727272727
2.37424242424242 1.12272727272727
2.4040404040404 1.12272727272727
2.43383838383838 1.12272727272727
2.46363636363636 1.12272727272727
2.49343434343434 1.12272727272727
2.52323232323232 1.12272727272727
2.5530303030303 1.12272727272727
2.58282828282828 1.12272727272727
2.61262626262626 1.12272727272727
2.64242424242424 1.12272727272727
2.67222222222222 1.12272727272727
2.7020202020202 1.12272727272727
2.73181818181818 1.12272727272727
2.76161616161616 1.12272727272727
2.79141414141414 1.12272727272727
2.82121212121212 1.12272727272727
2.8510101010101 1.12272727272727
2.88080808080808 1.12272727272727
2.91060606060606 1.12272727272727
2.94040404040404 1.12272727272727
2.97020202020202 1.12272727272727
3 1.12272727272727
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 1.48030303030303
0.0797979797979798 1.48030303030303
0.10959595959596 1.48030303030303
0.139393939393939 1.48030303030303
0.169191919191919 1.48030303030303
0.198989898989899 1.48030303030303
0.228787878787879 1.48030303030303
0.258585858585859 1.48030303030303
0.288383838383838 1.48030303030303
0.318181818181818 1.48030303030303
0.347979797979798 1.48030303030303
0.377777777777778 1.48030303030303
0.407575757575758 1.48030303030303
0.437373737373737 1.48030303030303
0.467171717171717 1.48030303030303
0.496969696969697 1.48030303030303
0.526767676767677 1.48030303030303
0.556565656565657 1.48030303030303
0.586363636363636 1.48030303030303
0.616161616161616 1.48030303030303
0.645959595959596 1.48030303030303
0.675757575757576 1.48030303030303
0.705555555555556 1.48030303030303
0.735353535353535 1.48030303030303
0.765151515151515 1.48030303030303
0.794949494949495 1.48030303030303
0.824747474747475 1.48030303030303
0.854545454545455 1.48030303030303
0.884343434343434 1.48030303030303
0.914141414141414 1.48030303030303
0.943939393939394 1.48030303030303
0.973737373737374 1.48030303030303
1.00353535353535 1.48030303030303
1.03333333333333 1.48030303030303
1.06313131313131 1.48030303030303
1.09292929292929 1.48030303030303
1.12272727272727 1.48030303030303
1.15252525252525 1.48030303030303
1.18232323232323 1.48030303030303
1.21212121212121 1.48030303030303
1.24191919191919 1.48030303030303
1.27171717171717 1.48030303030303
1.30151515151515 1.48030303030303
1.33131313131313 1.48030303030303
1.36111111111111 1.48030303030303
1.39090909090909 1.48030303030303
1.42070707070707 1.48030303030303
1.45050505050505 1.48030303030303
1.48030303030303 1.48030303030303
1.51010101010101 1.48030303030303
1.53989898989899 1.48030303030303
1.56969696969697 1.48030303030303
1.59949494949495 1.48030303030303
1.62929292929293 1.48030303030303
1.65909090909091 1.48030303030303
1.68888888888889 1.48030303030303
1.71868686868687 1.48030303030303
1.74848484848485 1.48030303030303
1.77828282828283 1.48030303030303
1.80808080808081 1.48030303030303
1.83787878787879 1.48030303030303
1.86767676767677 1.48030303030303
1.89747474747475 1.48030303030303
1.92727272727273 1.48030303030303
1.95707070707071 1.48030303030303
1.98686868686869 1.48030303030303
2.01666666666667 1.48030303030303
2.04646464646465 1.48030303030303
2.07626262626263 1.48030303030303
2.10606060606061 1.48030303030303
2.13585858585859 1.48030303030303
2.16565656565657 1.48030303030303
2.19545454545455 1.48030303030303
2.22525252525253 1.48030303030303
2.2550505050505 1.48030303030303
2.28484848484848 1.48030303030303
2.31464646464646 1.48030303030303
2.34444444444444 1.48030303030303
2.37424242424242 1.48030303030303
2.4040404040404 1.48030303030303
2.43383838383838 1.48030303030303
2.46363636363636 1.48030303030303
2.49343434343434 1.48030303030303
2.52323232323232 1.48030303030303
2.5530303030303 1.48030303030303
2.58282828282828 1.48030303030303
2.61262626262626 1.48030303030303
2.64242424242424 1.48030303030303
2.67222222222222 1.48030303030303
2.7020202020202 1.48030303030303
2.73181818181818 1.48030303030303
2.76161616161616 1.48030303030303
2.79141414141414 1.48030303030303
2.82121212121212 1.48030303030303
2.8510101010101 1.48030303030303
2.88080808080808 1.48030303030303
2.91060606060606 1.48030303030303
2.94040404040404 1.48030303030303
2.97020202020202 1.48030303030303
3 1.48030303030303
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 1.83787878787879
0.0797979797979798 1.83787878787879
0.10959595959596 1.83787878787879
0.139393939393939 1.83787878787879
0.169191919191919 1.83787878787879
0.198989898989899 1.83787878787879
0.228787878787879 1.83787878787879
0.258585858585859 1.83787878787879
0.288383838383838 1.83787878787879
0.318181818181818 1.83787878787879
0.347979797979798 1.83787878787879
0.377777777777778 1.83787878787879
0.407575757575758 1.83787878787879
0.437373737373737 1.83787878787879
0.467171717171717 1.83787878787879
0.496969696969697 1.83787878787879
0.526767676767677 1.83787878787879
0.556565656565657 1.83787878787879
0.586363636363636 1.83787878787879
0.616161616161616 1.83787878787879
0.645959595959596 1.83787878787879
0.675757575757576 1.83787878787879
0.705555555555556 1.83787878787879
0.735353535353535 1.83787878787879
0.765151515151515 1.83787878787879
0.794949494949495 1.83787878787879
0.824747474747475 1.83787878787879
0.854545454545455 1.83787878787879
0.884343434343434 1.83787878787879
0.914141414141414 1.83787878787879
0.943939393939394 1.83787878787879
0.973737373737374 1.83787878787879
1.00353535353535 1.83787878787879
1.03333333333333 1.83787878787879
1.06313131313131 1.83787878787879
1.09292929292929 1.83787878787879
1.12272727272727 1.83787878787879
1.15252525252525 1.83787878787879
1.18232323232323 1.83787878787879
1.21212121212121 1.83787878787879
1.24191919191919 1.83787878787879
1.27171717171717 1.83787878787879
1.30151515151515 1.83787878787879
1.33131313131313 1.83787878787879
1.36111111111111 1.83787878787879
1.39090909090909 1.83787878787879
1.42070707070707 1.83787878787879
1.45050505050505 1.83787878787879
1.48030303030303 1.83787878787879
1.51010101010101 1.83787878787879
1.53989898989899 1.83787878787879
1.56969696969697 1.83787878787879
1.59949494949495 1.83787878787879
1.62929292929293 1.83787878787879
1.65909090909091 1.83787878787879
1.68888888888889 1.83787878787879
1.71868686868687 1.83787878787879
1.74848484848485 1.83787878787879
1.77828282828283 1.83787878787879
1.80808080808081 1.83787878787879
1.83787878787879 1.83787878787879
1.86767676767677 1.83787878787879
1.89747474747475 1.83787878787879
1.92727272727273 1.83787878787879
1.95707070707071 1.83787878787879
1.98686868686869 1.83787878787879
2.01666666666667 1.83787878787879
2.04646464646465 1.83787878787879
2.07626262626263 1.83787878787879
2.10606060606061 1.83787878787879
2.13585858585859 1.83787878787879
2.16565656565657 1.83787878787879
2.19545454545455 1.83787878787879
2.22525252525253 1.83787878787879
2.2550505050505 1.83787878787879
2.28484848484848 1.83787878787879
2.31464646464646 1.83787878787879
2.34444444444444 1.83787878787879
2.37424242424242 1.83787878787879
2.4040404040404 1.83787878787879
2.43383838383838 1.83787878787879
2.46363636363636 1.83787878787879
2.49343434343434 1.83787878787879
2.52323232323232 1.83787878787879
2.5530303030303 1.83787878787879
2.58282828282828 1.83787878787879
2.61262626262626 1.83787878787879
2.64242424242424 1.83787878787879
2.67222222222222 1.83787878787879
2.7020202020202 1.83787878787879
2.73181818181818 1.83787878787879
2.76161616161616 1.83787878787879
2.79141414141414 1.83787878787879
2.82121212121212 1.83787878787879
2.8510101010101 1.83787878787879
2.88080808080808 1.83787878787879
2.91060606060606 1.83787878787879
2.94040404040404 1.83787878787879
2.97020202020202 1.83787878787879
3 1.83787878787879
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 2.19545454545455
0.0797979797979798 2.19545454545455
0.10959595959596 2.19545454545455
0.139393939393939 2.19545454545455
0.169191919191919 2.19545454545455
0.198989898989899 2.19545454545455
0.228787878787879 2.19545454545455
0.258585858585859 2.19545454545455
0.288383838383838 2.19545454545455
0.318181818181818 2.19545454545455
0.347979797979798 2.19545454545455
0.377777777777778 2.19545454545455
0.407575757575758 2.19545454545455
0.437373737373737 2.19545454545455
0.467171717171717 2.19545454545455
0.496969696969697 2.19545454545455
0.526767676767677 2.19545454545455
0.556565656565657 2.19545454545455
0.586363636363636 2.19545454545455
0.616161616161616 2.19545454545455
0.645959595959596 2.19545454545455
0.675757575757576 2.19545454545455
0.705555555555556 2.19545454545455
0.735353535353535 2.19545454545455
0.765151515151515 2.19545454545455
0.794949494949495 2.19545454545455
0.824747474747475 2.19545454545455
0.854545454545455 2.19545454545455
0.884343434343434 2.19545454545455
0.914141414141414 2.19545454545455
0.943939393939394 2.19545454545455
0.973737373737374 2.19545454545455
1.00353535353535 2.19545454545455
1.03333333333333 2.19545454545455
1.06313131313131 2.19545454545455
1.09292929292929 2.19545454545455
1.12272727272727 2.19545454545455
1.15252525252525 2.19545454545455
1.18232323232323 2.19545454545455
1.21212121212121 2.19545454545455
1.24191919191919 2.19545454545455
1.27171717171717 2.19545454545455
1.30151515151515 2.19545454545455
1.33131313131313 2.19545454545455
1.36111111111111 2.19545454545455
1.39090909090909 2.19545454545455
1.42070707070707 2.19545454545455
1.45050505050505 2.19545454545455
1.48030303030303 2.19545454545455
1.51010101010101 2.19545454545455
1.53989898989899 2.19545454545455
1.56969696969697 2.19545454545455
1.59949494949495 2.19545454545455
1.62929292929293 2.19545454545455
1.65909090909091 2.19545454545455
1.68888888888889 2.19545454545455
1.71868686868687 2.19545454545455
1.74848484848485 2.19545454545455
1.77828282828283 2.19545454545455
1.80808080808081 2.19545454545455
1.83787878787879 2.19545454545455
1.86767676767677 2.19545454545455
1.89747474747475 2.19545454545455
1.92727272727273 2.19545454545455
1.95707070707071 2.19545454545455
1.98686868686869 2.19545454545455
2.01666666666667 2.19545454545455
2.04646464646465 2.19545454545455
2.07626262626263 2.19545454545455
2.10606060606061 2.19545454545455
2.13585858585859 2.19545454545455
2.16565656565657 2.19545454545455
2.19545454545455 2.19545454545455
2.22525252525253 2.19545454545455
2.2550505050505 2.19545454545455
2.28484848484848 2.19545454545455
2.31464646464646 2.19545454545455
2.34444444444444 2.19545454545455
2.37424242424242 2.19545454545455
2.4040404040404 2.19545454545455
2.43383838383838 2.19545454545455
2.46363636363636 2.19545454545455
2.49343434343434 2.19545454545455
2.52323232323232 2.19545454545455
2.5530303030303 2.19545454545455
2.58282828282828 2.19545454545455
2.61262626262626 2.19545454545455
2.64242424242424 2.19545454545455
2.67222222222222 2.19545454545455
2.7020202020202 2.19545454545455
2.73181818181818 2.19545454545455
2.76161616161616 2.19545454545455
2.79141414141414 2.19545454545455
2.82121212121212 2.19545454545455
2.8510101010101 2.19545454545455
2.88080808080808 2.19545454545455
2.91060606060606 2.19545454545455
2.94040404040404 2.19545454545455
2.97020202020202 2.19545454545455
3 2.19545454545455
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 2.5530303030303
0.0797979797979798 2.5530303030303
0.10959595959596 2.5530303030303
0.139393939393939 2.5530303030303
0.169191919191919 2.5530303030303
0.198989898989899 2.5530303030303
0.228787878787879 2.5530303030303
0.258585858585859 2.5530303030303
0.288383838383838 2.5530303030303
0.318181818181818 2.5530303030303
0.347979797979798 2.5530303030303
0.377777777777778 2.5530303030303
0.407575757575758 2.5530303030303
0.437373737373737 2.5530303030303
0.467171717171717 2.5530303030303
0.496969696969697 2.5530303030303
0.526767676767677 2.5530303030303
0.556565656565657 2.5530303030303
0.586363636363636 2.5530303030303
0.616161616161616 2.5530303030303
0.645959595959596 2.5530303030303
0.675757575757576 2.5530303030303
0.705555555555556 2.5530303030303
0.735353535353535 2.5530303030303
0.765151515151515 2.5530303030303
0.794949494949495 2.5530303030303
0.824747474747475 2.5530303030303
0.854545454545455 2.5530303030303
0.884343434343434 2.5530303030303
0.914141414141414 2.5530303030303
0.943939393939394 2.5530303030303
0.973737373737374 2.5530303030303
1.00353535353535 2.5530303030303
1.03333333333333 2.5530303030303
1.06313131313131 2.5530303030303
1.09292929292929 2.5530303030303
1.12272727272727 2.5530303030303
1.15252525252525 2.5530303030303
1.18232323232323 2.5530303030303
1.21212121212121 2.5530303030303
1.24191919191919 2.5530303030303
1.27171717171717 2.5530303030303
1.30151515151515 2.5530303030303
1.33131313131313 2.5530303030303
1.36111111111111 2.5530303030303
1.39090909090909 2.5530303030303
1.42070707070707 2.5530303030303
1.45050505050505 2.5530303030303
1.48030303030303 2.5530303030303
1.51010101010101 2.5530303030303
1.53989898989899 2.5530303030303
1.56969696969697 2.5530303030303
1.59949494949495 2.5530303030303
1.62929292929293 2.5530303030303
1.65909090909091 2.5530303030303
1.68888888888889 2.5530303030303
1.71868686868687 2.5530303030303
1.74848484848485 2.5530303030303
1.77828282828283 2.5530303030303
1.80808080808081 2.5530303030303
1.83787878787879 2.5530303030303
1.86767676767677 2.5530303030303
1.89747474747475 2.5530303030303
1.92727272727273 2.5530303030303
1.95707070707071 2.5530303030303
1.98686868686869 2.5530303030303
2.01666666666667 2.5530303030303
2.04646464646465 2.5530303030303
2.07626262626263 2.5530303030303
2.10606060606061 2.5530303030303
2.13585858585859 2.5530303030303
2.16565656565657 2.5530303030303
2.19545454545455 2.5530303030303
2.22525252525253 2.5530303030303
2.2550505050505 2.5530303030303
2.28484848484848 2.5530303030303
2.31464646464646 2.5530303030303
2.34444444444444 2.5530303030303
2.37424242424242 2.5530303030303
2.4040404040404 2.5530303030303
2.43383838383838 2.5530303030303
2.46363636363636 2.5530303030303
2.49343434343434 2.5530303030303
2.52323232323232 2.5530303030303
2.5530303030303 2.5530303030303
2.58282828282828 2.5530303030303
2.61262626262626 2.5530303030303
2.64242424242424 2.5530303030303
2.67222222222222 2.5530303030303
2.7020202020202 2.5530303030303
2.73181818181818 2.5530303030303
2.76161616161616 2.5530303030303
2.79141414141414 2.5530303030303
2.82121212121212 2.5530303030303
2.8510101010101 2.5530303030303
2.88080808080808 2.5530303030303
2.91060606060606 2.5530303030303
2.94040404040404 2.5530303030303
2.97020202020202 2.5530303030303
3 2.5530303030303
};

\node[star,star point ratio=2.25,minimum size=3pt,inner sep=0pt,draw=white,solid,fill=white,rounded corners=0pt] at (axis cs:0.88434343,0.88434343) {};

\foreach \x [count=\i from 0] in {2.5,1.00353535,0.88434343} {
  \edef\temp{\noexpand\node[yshift=-4pt,xshift=0pt,text=white] at (axis cs:\x,\x) {\scalebox{0.6}{\i}};}
  \temp
}

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \theta\)},
xmin=0.05, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta_{\mathrm{old}}\)},
ymin=0.05, ymax=3,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.425806451612903, xmax=3.38064516129032, ymin=-0.371428571428571, ymax=3.45974025974026] {fig/llh-svgp-white-001.png};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 0.407575757575758
0.0797979797979798 0.407575757575758
0.10959595959596 0.407575757575758
0.139393939393939 0.407575757575758
0.169191919191919 0.407575757575758
0.198989898989899 0.407575757575758
0.228787878787879 0.407575757575758
0.258585858585859 0.407575757575758
0.288383838383838 0.407575757575758
0.318181818181818 0.407575757575758
0.347979797979798 0.407575757575758
0.377777777777778 0.407575757575758
0.407575757575758 0.407575757575758
0.437373737373737 0.407575757575758
0.467171717171717 0.407575757575758
0.496969696969697 0.407575757575758
0.526767676767677 0.407575757575758
0.556565656565657 0.407575757575758
0.586363636363636 0.407575757575758
0.616161616161616 0.407575757575758
0.645959595959596 0.407575757575758
0.675757575757576 0.407575757575758
0.705555555555556 0.407575757575758
0.735353535353535 0.407575757575758
0.765151515151515 0.407575757575758
0.794949494949495 0.407575757575758
0.824747474747475 0.407575757575758
0.854545454545455 0.407575757575758
0.884343434343434 0.407575757575758
0.914141414141414 0.407575757575758
0.943939393939394 0.407575757575758
0.973737373737374 0.407575757575758
1.00353535353535 0.407575757575758
1.03333333333333 0.407575757575758
1.06313131313131 0.407575757575758
1.09292929292929 0.407575757575758
1.12272727272727 0.407575757575758
1.15252525252525 0.407575757575758
1.18232323232323 0.407575757575758
1.21212121212121 0.407575757575758
1.24191919191919 0.407575757575758
1.27171717171717 0.407575757575758
1.30151515151515 0.407575757575758
1.33131313131313 0.407575757575758
1.36111111111111 0.407575757575758
1.39090909090909 0.407575757575758
1.42070707070707 0.407575757575758
1.45050505050505 0.407575757575758
1.48030303030303 0.407575757575758
1.51010101010101 0.407575757575758
1.53989898989899 0.407575757575758
1.56969696969697 0.407575757575758
1.59949494949495 0.407575757575758
1.62929292929293 0.407575757575758
1.65909090909091 0.407575757575758
1.68888888888889 0.407575757575758
1.71868686868687 0.407575757575758
1.74848484848485 0.407575757575758
1.77828282828283 0.407575757575758
1.80808080808081 0.407575757575758
1.83787878787879 0.407575757575758
1.86767676767677 0.407575757575758
1.89747474747475 0.407575757575758
1.92727272727273 0.407575757575758
1.95707070707071 0.407575757575758
1.98686868686869 0.407575757575758
2.01666666666667 0.407575757575758
2.04646464646465 0.407575757575758
2.07626262626263 0.407575757575758
2.10606060606061 0.407575757575758
2.13585858585859 0.407575757575758
2.16565656565657 0.407575757575758
2.19545454545455 0.407575757575758
2.22525252525253 0.407575757575758
2.2550505050505 0.407575757575758
2.28484848484848 0.407575757575758
2.31464646464646 0.407575757575758
2.34444444444444 0.407575757575758
2.37424242424242 0.407575757575758
2.4040404040404 0.407575757575758
2.43383838383838 0.407575757575758
2.46363636363636 0.407575757575758
2.49343434343434 0.407575757575758
2.52323232323232 0.407575757575758
2.5530303030303 0.407575757575758
2.58282828282828 0.407575757575758
2.61262626262626 0.407575757575758
2.64242424242424 0.407575757575758
2.67222222222222 0.407575757575758
2.7020202020202 0.407575757575758
2.73181818181818 0.407575757575758
2.76161616161616 0.407575757575758
2.79141414141414 0.407575757575758
2.82121212121212 0.407575757575758
2.8510101010101 0.407575757575758
2.88080808080808 0.407575757575758
2.91060606060606 0.407575757575758
2.94040404040404 0.407575757575758
2.97020202020202 0.407575757575758
3 0.407575757575758
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 0.765151515151515
0.0797979797979798 0.765151515151515
0.10959595959596 0.765151515151515
0.139393939393939 0.765151515151515
0.169191919191919 0.765151515151515
0.198989898989899 0.765151515151515
0.228787878787879 0.765151515151515
0.258585858585859 0.765151515151515
0.288383838383838 0.765151515151515
0.318181818181818 0.765151515151515
0.347979797979798 0.765151515151515
0.377777777777778 0.765151515151515
0.407575757575758 0.765151515151515
0.437373737373737 0.765151515151515
0.467171717171717 0.765151515151515
0.496969696969697 0.765151515151515
0.526767676767677 0.765151515151515
0.556565656565657 0.765151515151515
0.586363636363636 0.765151515151515
0.616161616161616 0.765151515151515
0.645959595959596 0.765151515151515
0.675757575757576 0.765151515151515
0.705555555555556 0.765151515151515
0.735353535353535 0.765151515151515
0.765151515151515 0.765151515151515
0.794949494949495 0.765151515151515
0.824747474747475 0.765151515151515
0.854545454545455 0.765151515151515
0.884343434343434 0.765151515151515
0.914141414141414 0.765151515151515
0.943939393939394 0.765151515151515
0.973737373737374 0.765151515151515
1.00353535353535 0.765151515151515
1.03333333333333 0.765151515151515
1.06313131313131 0.765151515151515
1.09292929292929 0.765151515151515
1.12272727272727 0.765151515151515
1.15252525252525 0.765151515151515
1.18232323232323 0.765151515151515
1.21212121212121 0.765151515151515
1.24191919191919 0.765151515151515
1.27171717171717 0.765151515151515
1.30151515151515 0.765151515151515
1.33131313131313 0.765151515151515
1.36111111111111 0.765151515151515
1.39090909090909 0.765151515151515
1.42070707070707 0.765151515151515
1.45050505050505 0.765151515151515
1.48030303030303 0.765151515151515
1.51010101010101 0.765151515151515
1.53989898989899 0.765151515151515
1.56969696969697 0.765151515151515
1.59949494949495 0.765151515151515
1.62929292929293 0.765151515151515
1.65909090909091 0.765151515151515
1.68888888888889 0.765151515151515
1.71868686868687 0.765151515151515
1.74848484848485 0.765151515151515
1.77828282828283 0.765151515151515
1.80808080808081 0.765151515151515
1.83787878787879 0.765151515151515
1.86767676767677 0.765151515151515
1.89747474747475 0.765151515151515
1.92727272727273 0.765151515151515
1.95707070707071 0.765151515151515
1.98686868686869 0.765151515151515
2.01666666666667 0.765151515151515
2.04646464646465 0.765151515151515
2.07626262626263 0.765151515151515
2.10606060606061 0.765151515151515
2.13585858585859 0.765151515151515
2.16565656565657 0.765151515151515
2.19545454545455 0.765151515151515
2.22525252525253 0.765151515151515
2.2550505050505 0.765151515151515
2.28484848484848 0.765151515151515
2.31464646464646 0.765151515151515
2.34444444444444 0.765151515151515
2.37424242424242 0.765151515151515
2.4040404040404 0.765151515151515
2.43383838383838 0.765151515151515
2.46363636363636 0.765151515151515
2.49343434343434 0.765151515151515
2.52323232323232 0.765151515151515
2.5530303030303 0.765151515151515
2.58282828282828 0.765151515151515
2.61262626262626 0.765151515151515
2.64242424242424 0.765151515151515
2.67222222222222 0.765151515151515
2.7020202020202 0.765151515151515
2.73181818181818 0.765151515151515
2.76161616161616 0.765151515151515
2.79141414141414 0.765151515151515
2.82121212121212 0.765151515151515
2.8510101010101 0.765151515151515
2.88080808080808 0.765151515151515
2.91060606060606 0.765151515151515
2.94040404040404 0.765151515151515
2.97020202020202 0.765151515151515
3 0.765151515151515
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 1.12272727272727
0.0797979797979798 1.12272727272727
0.10959595959596 1.12272727272727
0.139393939393939 1.12272727272727
0.169191919191919 1.12272727272727
0.198989898989899 1.12272727272727
0.228787878787879 1.12272727272727
0.258585858585859 1.12272727272727
0.288383838383838 1.12272727272727
0.318181818181818 1.12272727272727
0.347979797979798 1.12272727272727
0.377777777777778 1.12272727272727
0.407575757575758 1.12272727272727
0.437373737373737 1.12272727272727
0.467171717171717 1.12272727272727
0.496969696969697 1.12272727272727
0.526767676767677 1.12272727272727
0.556565656565657 1.12272727272727
0.586363636363636 1.12272727272727
0.616161616161616 1.12272727272727
0.645959595959596 1.12272727272727
0.675757575757576 1.12272727272727
0.705555555555556 1.12272727272727
0.735353535353535 1.12272727272727
0.765151515151515 1.12272727272727
0.794949494949495 1.12272727272727
0.824747474747475 1.12272727272727
0.854545454545455 1.12272727272727
0.884343434343434 1.12272727272727
0.914141414141414 1.12272727272727
0.943939393939394 1.12272727272727
0.973737373737374 1.12272727272727
1.00353535353535 1.12272727272727
1.03333333333333 1.12272727272727
1.06313131313131 1.12272727272727
1.09292929292929 1.12272727272727
1.12272727272727 1.12272727272727
1.15252525252525 1.12272727272727
1.18232323232323 1.12272727272727
1.21212121212121 1.12272727272727
1.24191919191919 1.12272727272727
1.27171717171717 1.12272727272727
1.30151515151515 1.12272727272727
1.33131313131313 1.12272727272727
1.36111111111111 1.12272727272727
1.39090909090909 1.12272727272727
1.42070707070707 1.12272727272727
1.45050505050505 1.12272727272727
1.48030303030303 1.12272727272727
1.51010101010101 1.12272727272727
1.53989898989899 1.12272727272727
1.56969696969697 1.12272727272727
1.59949494949495 1.12272727272727
1.62929292929293 1.12272727272727
1.65909090909091 1.12272727272727
1.68888888888889 1.12272727272727
1.71868686868687 1.12272727272727
1.74848484848485 1.12272727272727
1.77828282828283 1.12272727272727
1.80808080808081 1.12272727272727
1.83787878787879 1.12272727272727
1.86767676767677 1.12272727272727
1.89747474747475 1.12272727272727
1.92727272727273 1.12272727272727
1.95707070707071 1.12272727272727
1.98686868686869 1.12272727272727
2.01666666666667 1.12272727272727
2.04646464646465 1.12272727272727
2.07626262626263 1.12272727272727
2.10606060606061 1.12272727272727
2.13585858585859 1.12272727272727
2.16565656565657 1.12272727272727
2.19545454545455 1.12272727272727
2.22525252525253 1.12272727272727
2.2550505050505 1.12272727272727
2.28484848484848 1.12272727272727
2.31464646464646 1.12272727272727
2.34444444444444 1.12272727272727
2.37424242424242 1.12272727272727
2.4040404040404 1.12272727272727
2.43383838383838 1.12272727272727
2.46363636363636 1.12272727272727
2.49343434343434 1.12272727272727
2.52323232323232 1.12272727272727
2.5530303030303 1.12272727272727
2.58282828282828 1.12272727272727
2.61262626262626 1.12272727272727
2.64242424242424 1.12272727272727
2.67222222222222 1.12272727272727
2.7020202020202 1.12272727272727
2.73181818181818 1.12272727272727
2.76161616161616 1.12272727272727
2.79141414141414 1.12272727272727
2.82121212121212 1.12272727272727
2.8510101010101 1.12272727272727
2.88080808080808 1.12272727272727
2.91060606060606 1.12272727272727
2.94040404040404 1.12272727272727
2.97020202020202 1.12272727272727
3 1.12272727272727
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 1.48030303030303
0.0797979797979798 1.48030303030303
0.10959595959596 1.48030303030303
0.139393939393939 1.48030303030303
0.169191919191919 1.48030303030303
0.198989898989899 1.48030303030303
0.228787878787879 1.48030303030303
0.258585858585859 1.48030303030303
0.288383838383838 1.48030303030303
0.318181818181818 1.48030303030303
0.347979797979798 1.48030303030303
0.377777777777778 1.48030303030303
0.407575757575758 1.48030303030303
0.437373737373737 1.48030303030303
0.467171717171717 1.48030303030303
0.496969696969697 1.48030303030303
0.526767676767677 1.48030303030303
0.556565656565657 1.48030303030303
0.586363636363636 1.48030303030303
0.616161616161616 1.48030303030303
0.645959595959596 1.48030303030303
0.675757575757576 1.48030303030303
0.705555555555556 1.48030303030303
0.735353535353535 1.48030303030303
0.765151515151515 1.48030303030303
0.794949494949495 1.48030303030303
0.824747474747475 1.48030303030303
0.854545454545455 1.48030303030303
0.884343434343434 1.48030303030303
0.914141414141414 1.48030303030303
0.943939393939394 1.48030303030303
0.973737373737374 1.48030303030303
1.00353535353535 1.48030303030303
1.03333333333333 1.48030303030303
1.06313131313131 1.48030303030303
1.09292929292929 1.48030303030303
1.12272727272727 1.48030303030303
1.15252525252525 1.48030303030303
1.18232323232323 1.48030303030303
1.21212121212121 1.48030303030303
1.24191919191919 1.48030303030303
1.27171717171717 1.48030303030303
1.30151515151515 1.48030303030303
1.33131313131313 1.48030303030303
1.36111111111111 1.48030303030303
1.39090909090909 1.48030303030303
1.42070707070707 1.48030303030303
1.45050505050505 1.48030303030303
1.48030303030303 1.48030303030303
1.51010101010101 1.48030303030303
1.53989898989899 1.48030303030303
1.56969696969697 1.48030303030303
1.59949494949495 1.48030303030303
1.62929292929293 1.48030303030303
1.65909090909091 1.48030303030303
1.68888888888889 1.48030303030303
1.71868686868687 1.48030303030303
1.74848484848485 1.48030303030303
1.77828282828283 1.48030303030303
1.80808080808081 1.48030303030303
1.83787878787879 1.48030303030303
1.86767676767677 1.48030303030303
1.89747474747475 1.48030303030303
1.92727272727273 1.48030303030303
1.95707070707071 1.48030303030303
1.98686868686869 1.48030303030303
2.01666666666667 1.48030303030303
2.04646464646465 1.48030303030303
2.07626262626263 1.48030303030303
2.10606060606061 1.48030303030303
2.13585858585859 1.48030303030303
2.16565656565657 1.48030303030303
2.19545454545455 1.48030303030303
2.22525252525253 1.48030303030303
2.2550505050505 1.48030303030303
2.28484848484848 1.48030303030303
2.31464646464646 1.48030303030303
2.34444444444444 1.48030303030303
2.37424242424242 1.48030303030303
2.4040404040404 1.48030303030303
2.43383838383838 1.48030303030303
2.46363636363636 1.48030303030303
2.49343434343434 1.48030303030303
2.52323232323232 1.48030303030303
2.5530303030303 1.48030303030303
2.58282828282828 1.48030303030303
2.61262626262626 1.48030303030303
2.64242424242424 1.48030303030303
2.67222222222222 1.48030303030303
2.7020202020202 1.48030303030303
2.73181818181818 1.48030303030303
2.76161616161616 1.48030303030303
2.79141414141414 1.48030303030303
2.82121212121212 1.48030303030303
2.8510101010101 1.48030303030303
2.88080808080808 1.48030303030303
2.91060606060606 1.48030303030303
2.94040404040404 1.48030303030303
2.97020202020202 1.48030303030303
3 1.48030303030303
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 1.83787878787879
0.0797979797979798 1.83787878787879
0.10959595959596 1.83787878787879
0.139393939393939 1.83787878787879
0.169191919191919 1.83787878787879
0.198989898989899 1.83787878787879
0.228787878787879 1.83787878787879
0.258585858585859 1.83787878787879
0.288383838383838 1.83787878787879
0.318181818181818 1.83787878787879
0.347979797979798 1.83787878787879
0.377777777777778 1.83787878787879
0.407575757575758 1.83787878787879
0.437373737373737 1.83787878787879
0.467171717171717 1.83787878787879
0.496969696969697 1.83787878787879
0.526767676767677 1.83787878787879
0.556565656565657 1.83787878787879
0.586363636363636 1.83787878787879
0.616161616161616 1.83787878787879
0.645959595959596 1.83787878787879
0.675757575757576 1.83787878787879
0.705555555555556 1.83787878787879
0.735353535353535 1.83787878787879
0.765151515151515 1.83787878787879
0.794949494949495 1.83787878787879
0.824747474747475 1.83787878787879
0.854545454545455 1.83787878787879
0.884343434343434 1.83787878787879
0.914141414141414 1.83787878787879
0.943939393939394 1.83787878787879
0.973737373737374 1.83787878787879
1.00353535353535 1.83787878787879
1.03333333333333 1.83787878787879
1.06313131313131 1.83787878787879
1.09292929292929 1.83787878787879
1.12272727272727 1.83787878787879
1.15252525252525 1.83787878787879
1.18232323232323 1.83787878787879
1.21212121212121 1.83787878787879
1.24191919191919 1.83787878787879
1.27171717171717 1.83787878787879
1.30151515151515 1.83787878787879
1.33131313131313 1.83787878787879
1.36111111111111 1.83787878787879
1.39090909090909 1.83787878787879
1.42070707070707 1.83787878787879
1.45050505050505 1.83787878787879
1.48030303030303 1.83787878787879
1.51010101010101 1.83787878787879
1.53989898989899 1.83787878787879
1.56969696969697 1.83787878787879
1.59949494949495 1.83787878787879
1.62929292929293 1.83787878787879
1.65909090909091 1.83787878787879
1.68888888888889 1.83787878787879
1.71868686868687 1.83787878787879
1.74848484848485 1.83787878787879
1.77828282828283 1.83787878787879
1.80808080808081 1.83787878787879
1.83787878787879 1.83787878787879
1.86767676767677 1.83787878787879
1.89747474747475 1.83787878787879
1.92727272727273 1.83787878787879
1.95707070707071 1.83787878787879
1.98686868686869 1.83787878787879
2.01666666666667 1.83787878787879
2.04646464646465 1.83787878787879
2.07626262626263 1.83787878787879
2.10606060606061 1.83787878787879
2.13585858585859 1.83787878787879
2.16565656565657 1.83787878787879
2.19545454545455 1.83787878787879
2.22525252525253 1.83787878787879
2.2550505050505 1.83787878787879
2.28484848484848 1.83787878787879
2.31464646464646 1.83787878787879
2.34444444444444 1.83787878787879
2.37424242424242 1.83787878787879
2.4040404040404 1.83787878787879
2.43383838383838 1.83787878787879
2.46363636363636 1.83787878787879
2.49343434343434 1.83787878787879
2.52323232323232 1.83787878787879
2.5530303030303 1.83787878787879
2.58282828282828 1.83787878787879
2.61262626262626 1.83787878787879
2.64242424242424 1.83787878787879
2.67222222222222 1.83787878787879
2.7020202020202 1.83787878787879
2.73181818181818 1.83787878787879
2.76161616161616 1.83787878787879
2.79141414141414 1.83787878787879
2.82121212121212 1.83787878787879
2.8510101010101 1.83787878787879
2.88080808080808 1.83787878787879
2.91060606060606 1.83787878787879
2.94040404040404 1.83787878787879
2.97020202020202 1.83787878787879
3 1.83787878787879
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 2.19545454545455
0.0797979797979798 2.19545454545455
0.10959595959596 2.19545454545455
0.139393939393939 2.19545454545455
0.169191919191919 2.19545454545455
0.198989898989899 2.19545454545455
0.228787878787879 2.19545454545455
0.258585858585859 2.19545454545455
0.288383838383838 2.19545454545455
0.318181818181818 2.19545454545455
0.347979797979798 2.19545454545455
0.377777777777778 2.19545454545455
0.407575757575758 2.19545454545455
0.437373737373737 2.19545454545455
0.467171717171717 2.19545454545455
0.496969696969697 2.19545454545455
0.526767676767677 2.19545454545455
0.556565656565657 2.19545454545455
0.586363636363636 2.19545454545455
0.616161616161616 2.19545454545455
0.645959595959596 2.19545454545455
0.675757575757576 2.19545454545455
0.705555555555556 2.19545454545455
0.735353535353535 2.19545454545455
0.765151515151515 2.19545454545455
0.794949494949495 2.19545454545455
0.824747474747475 2.19545454545455
0.854545454545455 2.19545454545455
0.884343434343434 2.19545454545455
0.914141414141414 2.19545454545455
0.943939393939394 2.19545454545455
0.973737373737374 2.19545454545455
1.00353535353535 2.19545454545455
1.03333333333333 2.19545454545455
1.06313131313131 2.19545454545455
1.09292929292929 2.19545454545455
1.12272727272727 2.19545454545455
1.15252525252525 2.19545454545455
1.18232323232323 2.19545454545455
1.21212121212121 2.19545454545455
1.24191919191919 2.19545454545455
1.27171717171717 2.19545454545455
1.30151515151515 2.19545454545455
1.33131313131313 2.19545454545455
1.36111111111111 2.19545454545455
1.39090909090909 2.19545454545455
1.42070707070707 2.19545454545455
1.45050505050505 2.19545454545455
1.48030303030303 2.19545454545455
1.51010101010101 2.19545454545455
1.53989898989899 2.19545454545455
1.56969696969697 2.19545454545455
1.59949494949495 2.19545454545455
1.62929292929293 2.19545454545455
1.65909090909091 2.19545454545455
1.68888888888889 2.19545454545455
1.71868686868687 2.19545454545455
1.74848484848485 2.19545454545455
1.77828282828283 2.19545454545455
1.80808080808081 2.19545454545455
1.83787878787879 2.19545454545455
1.86767676767677 2.19545454545455
1.89747474747475 2.19545454545455
1.92727272727273 2.19545454545455
1.95707070707071 2.19545454545455
1.98686868686869 2.19545454545455
2.01666666666667 2.19545454545455
2.04646464646465 2.19545454545455
2.07626262626263 2.19545454545455
2.10606060606061 2.19545454545455
2.13585858585859 2.19545454545455
2.16565656565657 2.19545454545455
2.19545454545455 2.19545454545455
2.22525252525253 2.19545454545455
2.2550505050505 2.19545454545455
2.28484848484848 2.19545454545455
2.31464646464646 2.19545454545455
2.34444444444444 2.19545454545455
2.37424242424242 2.19545454545455
2.4040404040404 2.19545454545455
2.43383838383838 2.19545454545455
2.46363636363636 2.19545454545455
2.49343434343434 2.19545454545455
2.52323232323232 2.19545454545455
2.5530303030303 2.19545454545455
2.58282828282828 2.19545454545455
2.61262626262626 2.19545454545455
2.64242424242424 2.19545454545455
2.67222222222222 2.19545454545455
2.7020202020202 2.19545454545455
2.73181818181818 2.19545454545455
2.76161616161616 2.19545454545455
2.79141414141414 2.19545454545455
2.82121212121212 2.19545454545455
2.8510101010101 2.19545454545455
2.88080808080808 2.19545454545455
2.91060606060606 2.19545454545455
2.94040404040404 2.19545454545455
2.97020202020202 2.19545454545455
3 2.19545454545455
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 2.5530303030303
0.0797979797979798 2.5530303030303
0.10959595959596 2.5530303030303
0.139393939393939 2.5530303030303
0.169191919191919 2.5530303030303
0.198989898989899 2.5530303030303
0.228787878787879 2.5530303030303
0.258585858585859 2.5530303030303
0.288383838383838 2.5530303030303
0.318181818181818 2.5530303030303
0.347979797979798 2.5530303030303
0.377777777777778 2.5530303030303
0.407575757575758 2.5530303030303
0.437373737373737 2.5530303030303
0.467171717171717 2.5530303030303
0.496969696969697 2.5530303030303
0.526767676767677 2.5530303030303
0.556565656565657 2.5530303030303
0.586363636363636 2.5530303030303
0.616161616161616 2.5530303030303
0.645959595959596 2.5530303030303
0.675757575757576 2.5530303030303
0.705555555555556 2.5530303030303
0.735353535353535 2.5530303030303
0.765151515151515 2.5530303030303
0.794949494949495 2.5530303030303
0.824747474747475 2.5530303030303
0.854545454545455 2.5530303030303
0.884343434343434 2.5530303030303
0.914141414141414 2.5530303030303
0.943939393939394 2.5530303030303
0.973737373737374 2.5530303030303
1.00353535353535 2.5530303030303
1.03333333333333 2.5530303030303
1.06313131313131 2.5530303030303
1.09292929292929 2.5530303030303
1.12272727272727 2.5530303030303
1.15252525252525 2.5530303030303
1.18232323232323 2.5530303030303
1.21212121212121 2.5530303030303
1.24191919191919 2.5530303030303
1.27171717171717 2.5530303030303
1.30151515151515 2.5530303030303
1.33131313131313 2.5530303030303
1.36111111111111 2.5530303030303
1.39090909090909 2.5530303030303
1.42070707070707 2.5530303030303
1.45050505050505 2.5530303030303
1.48030303030303 2.5530303030303
1.51010101010101 2.5530303030303
1.53989898989899 2.5530303030303
1.56969696969697 2.5530303030303
1.59949494949495 2.5530303030303
1.62929292929293 2.5530303030303
1.65909090909091 2.5530303030303
1.68888888888889 2.5530303030303
1.71868686868687 2.5530303030303
1.74848484848485 2.5530303030303
1.77828282828283 2.5530303030303
1.80808080808081 2.5530303030303
1.83787878787879 2.5530303030303
1.86767676767677 2.5530303030303
1.89747474747475 2.5530303030303
1.92727272727273 2.5530303030303
1.95707070707071 2.5530303030303
1.98686868686869 2.5530303030303
2.01666666666667 2.5530303030303
2.04646464646465 2.5530303030303
2.07626262626263 2.5530303030303
2.10606060606061 2.5530303030303
2.13585858585859 2.5530303030303
2.16565656565657 2.5530303030303
2.19545454545455 2.5530303030303
2.22525252525253 2.5530303030303
2.2550505050505 2.5530303030303
2.28484848484848 2.5530303030303
2.31464646464646 2.5530303030303
2.34444444444444 2.5530303030303
2.37424242424242 2.5530303030303
2.4040404040404 2.5530303030303
2.43383838383838 2.5530303030303
2.46363636363636 2.5530303030303
2.49343434343434 2.5530303030303
2.52323232323232 2.5530303030303
2.5530303030303 2.5530303030303
2.58282828282828 2.5530303030303
2.61262626262626 2.5530303030303
2.64242424242424 2.5530303030303
2.67222222222222 2.5530303030303
2.7020202020202 2.5530303030303
2.73181818181818 2.5530303030303
2.76161616161616 2.5530303030303
2.79141414141414 2.5530303030303
2.82121212121212 2.5530303030303
2.8510101010101 2.5530303030303
2.88080808080808 2.5530303030303
2.91060606060606 2.5530303030303
2.94040404040404 2.5530303030303
2.97020202020202 2.5530303030303
3 2.5530303030303
};

\node[star,star point ratio=2.25,minimum size=3pt,inner sep=0pt,draw=white,solid,fill=white,rounded corners=0pt] at (axis cs:0.88434343,0.88434343) {};

\foreach \x/\z [count=\i from 0] in {2.5/0,1.51010101/1,1.21212121/2,1.06313131/3,0.97373737/4,0.94393939/{},0.91414141/{},0.88434343/7} {
  \edef\temp{\noexpand\node[yshift=-4pt,xshift=0pt,text=white] at (axis cs:\x,\x) {\scalebox{0.6}{\z}};}
  \temp
}

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \theta\)},
xmin=0.05, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta_{\mathrm{old}}\)},
ymin=0.05, ymax=3,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.425806451612903, xmax=3.38064516129032, ymin=-0.371428571428571, ymax=3.45974025974026] {fig/llh-svgp-001.png};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 0.407575757575758
0.0797979797979798 0.407575757575758
0.10959595959596 0.407575757575758
0.139393939393939 0.407575757575758
0.169191919191919 0.407575757575758
0.198989898989899 0.407575757575758
0.228787878787879 0.407575757575758
0.258585858585859 0.407575757575758
0.288383838383838 0.407575757575758
0.318181818181818 0.407575757575758
0.347979797979798 0.407575757575758
0.377777777777778 0.407575757575758
0.407575757575758 0.407575757575758
0.437373737373737 0.407575757575758
0.467171717171717 0.407575757575758
0.496969696969697 0.407575757575758
0.526767676767677 0.407575757575758
0.556565656565657 0.407575757575758
0.586363636363636 0.407575757575758
0.616161616161616 0.407575757575758
0.645959595959596 0.407575757575758
0.675757575757576 0.407575757575758
0.705555555555556 0.407575757575758
0.735353535353535 0.407575757575758
0.765151515151515 0.407575757575758
0.794949494949495 0.407575757575758
0.824747474747475 0.407575757575758
0.854545454545455 0.407575757575758
0.884343434343434 0.407575757575758
0.914141414141414 0.407575757575758
0.943939393939394 0.407575757575758
0.973737373737374 0.407575757575758
1.00353535353535 0.407575757575758
1.03333333333333 0.407575757575758
1.06313131313131 0.407575757575758
1.09292929292929 0.407575757575758
1.12272727272727 0.407575757575758
1.15252525252525 0.407575757575758
1.18232323232323 0.407575757575758
1.21212121212121 0.407575757575758
1.24191919191919 0.407575757575758
1.27171717171717 0.407575757575758
1.30151515151515 0.407575757575758
1.33131313131313 0.407575757575758
1.36111111111111 0.407575757575758
1.39090909090909 0.407575757575758
1.42070707070707 0.407575757575758
1.45050505050505 0.407575757575758
1.48030303030303 0.407575757575758
1.51010101010101 0.407575757575758
1.53989898989899 0.407575757575758
1.56969696969697 0.407575757575758
1.59949494949495 0.407575757575758
1.62929292929293 0.407575757575758
1.65909090909091 0.407575757575758
1.68888888888889 0.407575757575758
1.71868686868687 0.407575757575758
1.74848484848485 0.407575757575758
1.77828282828283 0.407575757575758
1.80808080808081 0.407575757575758
1.83787878787879 0.407575757575758
1.86767676767677 0.407575757575758
1.89747474747475 0.407575757575758
1.92727272727273 0.407575757575758
1.95707070707071 0.407575757575758
1.98686868686869 0.407575757575758
2.01666666666667 0.407575757575758
2.04646464646465 0.407575757575758
2.07626262626263 0.407575757575758
2.10606060606061 0.407575757575758
2.13585858585859 0.407575757575758
2.16565656565657 0.407575757575758
2.19545454545455 0.407575757575758
2.22525252525253 0.407575757575758
2.2550505050505 0.407575757575758
2.28484848484848 0.407575757575758
2.31464646464646 0.407575757575758
2.34444444444444 0.407575757575758
2.37424242424242 0.407575757575758
2.4040404040404 0.407575757575758
2.43383838383838 0.407575757575758
2.46363636363636 0.407575757575758
2.49343434343434 0.407575757575758
2.52323232323232 0.407575757575758
2.5530303030303 0.407575757575758
2.58282828282828 0.407575757575758
2.61262626262626 0.407575757575758
2.64242424242424 0.407575757575758
2.67222222222222 0.407575757575758
2.7020202020202 0.407575757575758
2.73181818181818 0.407575757575758
2.76161616161616 0.407575757575758
2.79141414141414 0.407575757575758
2.82121212121212 0.407575757575758
2.8510101010101 0.407575757575758
2.88080808080808 0.407575757575758
2.91060606060606 0.407575757575758
2.94040404040404 0.407575757575758
2.97020202020202 0.407575757575758
3 0.407575757575758
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 0.765151515151515
0.0797979797979798 0.765151515151515
0.10959595959596 0.765151515151515
0.139393939393939 0.765151515151515
0.169191919191919 0.765151515151515
0.198989898989899 0.765151515151515
0.228787878787879 0.765151515151515
0.258585858585859 0.765151515151515
0.288383838383838 0.765151515151515
0.318181818181818 0.765151515151515
0.347979797979798 0.765151515151515
0.377777777777778 0.765151515151515
0.407575757575758 0.765151515151515
0.437373737373737 0.765151515151515
0.467171717171717 0.765151515151515
0.496969696969697 0.765151515151515
0.526767676767677 0.765151515151515
0.556565656565657 0.765151515151515
0.586363636363636 0.765151515151515
0.616161616161616 0.765151515151515
0.645959595959596 0.765151515151515
0.675757575757576 0.765151515151515
0.705555555555556 0.765151515151515
0.735353535353535 0.765151515151515
0.765151515151515 0.765151515151515
0.794949494949495 0.765151515151515
0.824747474747475 0.765151515151515
0.854545454545455 0.765151515151515
0.884343434343434 0.765151515151515
0.914141414141414 0.765151515151515
0.943939393939394 0.765151515151515
0.973737373737374 0.765151515151515
1.00353535353535 0.765151515151515
1.03333333333333 0.765151515151515
1.06313131313131 0.765151515151515
1.09292929292929 0.765151515151515
1.12272727272727 0.765151515151515
1.15252525252525 0.765151515151515
1.18232323232323 0.765151515151515
1.21212121212121 0.765151515151515
1.24191919191919 0.765151515151515
1.27171717171717 0.765151515151515
1.30151515151515 0.765151515151515
1.33131313131313 0.765151515151515
1.36111111111111 0.765151515151515
1.39090909090909 0.765151515151515
1.42070707070707 0.765151515151515
1.45050505050505 0.765151515151515
1.48030303030303 0.765151515151515
1.51010101010101 0.765151515151515
1.53989898989899 0.765151515151515
1.56969696969697 0.765151515151515
1.59949494949495 0.765151515151515
1.62929292929293 0.765151515151515
1.65909090909091 0.765151515151515
1.68888888888889 0.765151515151515
1.71868686868687 0.765151515151515
1.74848484848485 0.765151515151515
1.77828282828283 0.765151515151515
1.80808080808081 0.765151515151515
1.83787878787879 0.765151515151515
1.86767676767677 0.765151515151515
1.89747474747475 0.765151515151515
1.92727272727273 0.765151515151515
1.95707070707071 0.765151515151515
1.98686868686869 0.765151515151515
2.01666666666667 0.765151515151515
2.04646464646465 0.765151515151515
2.07626262626263 0.765151515151515
2.10606060606061 0.765151515151515
2.13585858585859 0.765151515151515
2.16565656565657 0.765151515151515
2.19545454545455 0.765151515151515
2.22525252525253 0.765151515151515
2.2550505050505 0.765151515151515
2.28484848484848 0.765151515151515
2.31464646464646 0.765151515151515
2.34444444444444 0.765151515151515
2.37424242424242 0.765151515151515
2.4040404040404 0.765151515151515
2.43383838383838 0.765151515151515
2.46363636363636 0.765151515151515
2.49343434343434 0.765151515151515
2.52323232323232 0.765151515151515
2.5530303030303 0.765151515151515
2.58282828282828 0.765151515151515
2.61262626262626 0.765151515151515
2.64242424242424 0.765151515151515
2.67222222222222 0.765151515151515
2.7020202020202 0.765151515151515
2.73181818181818 0.765151515151515
2.76161616161616 0.765151515151515
2.79141414141414 0.765151515151515
2.82121212121212 0.765151515151515
2.8510101010101 0.765151515151515
2.88080808080808 0.765151515151515
2.91060606060606 0.765151515151515
2.94040404040404 0.765151515151515
2.97020202020202 0.765151515151515
3 0.765151515151515
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 1.12272727272727
0.0797979797979798 1.12272727272727
0.10959595959596 1.12272727272727
0.139393939393939 1.12272727272727
0.169191919191919 1.12272727272727
0.198989898989899 1.12272727272727
0.228787878787879 1.12272727272727
0.258585858585859 1.12272727272727
0.288383838383838 1.12272727272727
0.318181818181818 1.12272727272727
0.347979797979798 1.12272727272727
0.377777777777778 1.12272727272727
0.407575757575758 1.12272727272727
0.437373737373737 1.12272727272727
0.467171717171717 1.12272727272727
0.496969696969697 1.12272727272727
0.526767676767677 1.12272727272727
0.556565656565657 1.12272727272727
0.586363636363636 1.12272727272727
0.616161616161616 1.12272727272727
0.645959595959596 1.12272727272727
0.675757575757576 1.12272727272727
0.705555555555556 1.12272727272727
0.735353535353535 1.12272727272727
0.765151515151515 1.12272727272727
0.794949494949495 1.12272727272727
0.824747474747475 1.12272727272727
0.854545454545455 1.12272727272727
0.884343434343434 1.12272727272727
0.914141414141414 1.12272727272727
0.943939393939394 1.12272727272727
0.973737373737374 1.12272727272727
1.00353535353535 1.12272727272727
1.03333333333333 1.12272727272727
1.06313131313131 1.12272727272727
1.09292929292929 1.12272727272727
1.12272727272727 1.12272727272727
1.15252525252525 1.12272727272727
1.18232323232323 1.12272727272727
1.21212121212121 1.12272727272727
1.24191919191919 1.12272727272727
1.27171717171717 1.12272727272727
1.30151515151515 1.12272727272727
1.33131313131313 1.12272727272727
1.36111111111111 1.12272727272727
1.39090909090909 1.12272727272727
1.42070707070707 1.12272727272727
1.45050505050505 1.12272727272727
1.48030303030303 1.12272727272727
1.51010101010101 1.12272727272727
1.53989898989899 1.12272727272727
1.56969696969697 1.12272727272727
1.59949494949495 1.12272727272727
1.62929292929293 1.12272727272727
1.65909090909091 1.12272727272727
1.68888888888889 1.12272727272727
1.71868686868687 1.12272727272727
1.74848484848485 1.12272727272727
1.77828282828283 1.12272727272727
1.80808080808081 1.12272727272727
1.83787878787879 1.12272727272727
1.86767676767677 1.12272727272727
1.89747474747475 1.12272727272727
1.92727272727273 1.12272727272727
1.95707070707071 1.12272727272727
1.98686868686869 1.12272727272727
2.01666666666667 1.12272727272727
2.04646464646465 1.12272727272727
2.07626262626263 1.12272727272727
2.10606060606061 1.12272727272727
2.13585858585859 1.12272727272727
2.16565656565657 1.12272727272727
2.19545454545455 1.12272727272727
2.22525252525253 1.12272727272727
2.2550505050505 1.12272727272727
2.28484848484848 1.12272727272727
2.31464646464646 1.12272727272727
2.34444444444444 1.12272727272727
2.37424242424242 1.12272727272727
2.4040404040404 1.12272727272727
2.43383838383838 1.12272727272727
2.46363636363636 1.12272727272727
2.49343434343434 1.12272727272727
2.52323232323232 1.12272727272727
2.5530303030303 1.12272727272727
2.58282828282828 1.12272727272727
2.61262626262626 1.12272727272727
2.64242424242424 1.12272727272727
2.67222222222222 1.12272727272727
2.7020202020202 1.12272727272727
2.73181818181818 1.12272727272727
2.76161616161616 1.12272727272727
2.79141414141414 1.12272727272727
2.82121212121212 1.12272727272727
2.8510101010101 1.12272727272727
2.88080808080808 1.12272727272727
2.91060606060606 1.12272727272727
2.94040404040404 1.12272727272727
2.97020202020202 1.12272727272727
3 1.12272727272727
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 1.48030303030303
0.0797979797979798 1.48030303030303
0.10959595959596 1.48030303030303
0.139393939393939 1.48030303030303
0.169191919191919 1.48030303030303
0.198989898989899 1.48030303030303
0.228787878787879 1.48030303030303
0.258585858585859 1.48030303030303
0.288383838383838 1.48030303030303
0.318181818181818 1.48030303030303
0.347979797979798 1.48030303030303
0.377777777777778 1.48030303030303
0.407575757575758 1.48030303030303
0.437373737373737 1.48030303030303
0.467171717171717 1.48030303030303
0.496969696969697 1.48030303030303
0.526767676767677 1.48030303030303
0.556565656565657 1.48030303030303
0.586363636363636 1.48030303030303
0.616161616161616 1.48030303030303
0.645959595959596 1.48030303030303
0.675757575757576 1.48030303030303
0.705555555555556 1.48030303030303
0.735353535353535 1.48030303030303
0.765151515151515 1.48030303030303
0.794949494949495 1.48030303030303
0.824747474747475 1.48030303030303
0.854545454545455 1.48030303030303
0.884343434343434 1.48030303030303
0.914141414141414 1.48030303030303
0.943939393939394 1.48030303030303
0.973737373737374 1.48030303030303
1.00353535353535 1.48030303030303
1.03333333333333 1.48030303030303
1.06313131313131 1.48030303030303
1.09292929292929 1.48030303030303
1.12272727272727 1.48030303030303
1.15252525252525 1.48030303030303
1.18232323232323 1.48030303030303
1.21212121212121 1.48030303030303
1.24191919191919 1.48030303030303
1.27171717171717 1.48030303030303
1.30151515151515 1.48030303030303
1.33131313131313 1.48030303030303
1.36111111111111 1.48030303030303
1.39090909090909 1.48030303030303
1.42070707070707 1.48030303030303
1.45050505050505 1.48030303030303
1.48030303030303 1.48030303030303
1.51010101010101 1.48030303030303
1.53989898989899 1.48030303030303
1.56969696969697 1.48030303030303
1.59949494949495 1.48030303030303
1.62929292929293 1.48030303030303
1.65909090909091 1.48030303030303
1.68888888888889 1.48030303030303
1.71868686868687 1.48030303030303
1.74848484848485 1.48030303030303
1.77828282828283 1.48030303030303
1.80808080808081 1.48030303030303
1.83787878787879 1.48030303030303
1.86767676767677 1.48030303030303
1.89747474747475 1.48030303030303
1.92727272727273 1.48030303030303
1.95707070707071 1.48030303030303
1.98686868686869 1.48030303030303
2.01666666666667 1.48030303030303
2.04646464646465 1.48030303030303
2.07626262626263 1.48030303030303
2.10606060606061 1.48030303030303
2.13585858585859 1.48030303030303
2.16565656565657 1.48030303030303
2.19545454545455 1.48030303030303
2.22525252525253 1.48030303030303
2.2550505050505 1.48030303030303
2.28484848484848 1.48030303030303
2.31464646464646 1.48030303030303
2.34444444444444 1.48030303030303
2.37424242424242 1.48030303030303
2.4040404040404 1.48030303030303
2.43383838383838 1.48030303030303
2.46363636363636 1.48030303030303
2.49343434343434 1.48030303030303
2.52323232323232 1.48030303030303
2.5530303030303 1.48030303030303
2.58282828282828 1.48030303030303
2.61262626262626 1.48030303030303
2.64242424242424 1.48030303030303
2.67222222222222 1.48030303030303
2.7020202020202 1.48030303030303
2.73181818181818 1.48030303030303
2.76161616161616 1.48030303030303
2.79141414141414 1.48030303030303
2.82121212121212 1.48030303030303
2.8510101010101 1.48030303030303
2.88080808080808 1.48030303030303
2.91060606060606 1.48030303030303
2.94040404040404 1.48030303030303
2.97020202020202 1.48030303030303
3 1.48030303030303
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 1.83787878787879
0.0797979797979798 1.83787878787879
0.10959595959596 1.83787878787879
0.139393939393939 1.83787878787879
0.169191919191919 1.83787878787879
0.198989898989899 1.83787878787879
0.228787878787879 1.83787878787879
0.258585858585859 1.83787878787879
0.288383838383838 1.83787878787879
0.318181818181818 1.83787878787879
0.347979797979798 1.83787878787879
0.377777777777778 1.83787878787879
0.407575757575758 1.83787878787879
0.437373737373737 1.83787878787879
0.467171717171717 1.83787878787879
0.496969696969697 1.83787878787879
0.526767676767677 1.83787878787879
0.556565656565657 1.83787878787879
0.586363636363636 1.83787878787879
0.616161616161616 1.83787878787879
0.645959595959596 1.83787878787879
0.675757575757576 1.83787878787879
0.705555555555556 1.83787878787879
0.735353535353535 1.83787878787879
0.765151515151515 1.83787878787879
0.794949494949495 1.83787878787879
0.824747474747475 1.83787878787879
0.854545454545455 1.83787878787879
0.884343434343434 1.83787878787879
0.914141414141414 1.83787878787879
0.943939393939394 1.83787878787879
0.973737373737374 1.83787878787879
1.00353535353535 1.83787878787879
1.03333333333333 1.83787878787879
1.06313131313131 1.83787878787879
1.09292929292929 1.83787878787879
1.12272727272727 1.83787878787879
1.15252525252525 1.83787878787879
1.18232323232323 1.83787878787879
1.21212121212121 1.83787878787879
1.24191919191919 1.83787878787879
1.27171717171717 1.83787878787879
1.30151515151515 1.83787878787879
1.33131313131313 1.83787878787879
1.36111111111111 1.83787878787879
1.39090909090909 1.83787878787879
1.42070707070707 1.83787878787879
1.45050505050505 1.83787878787879
1.48030303030303 1.83787878787879
1.51010101010101 1.83787878787879
1.53989898989899 1.83787878787879
1.56969696969697 1.83787878787879
1.59949494949495 1.83787878787879
1.62929292929293 1.83787878787879
1.65909090909091 1.83787878787879
1.68888888888889 1.83787878787879
1.71868686868687 1.83787878787879
1.74848484848485 1.83787878787879
1.77828282828283 1.83787878787879
1.80808080808081 1.83787878787879
1.83787878787879 1.83787878787879
1.86767676767677 1.83787878787879
1.89747474747475 1.83787878787879
1.92727272727273 1.83787878787879
1.95707070707071 1.83787878787879
1.98686868686869 1.83787878787879
2.01666666666667 1.83787878787879
2.04646464646465 1.83787878787879
2.07626262626263 1.83787878787879
2.10606060606061 1.83787878787879
2.13585858585859 1.83787878787879
2.16565656565657 1.83787878787879
2.19545454545455 1.83787878787879
2.22525252525253 1.83787878787879
2.2550505050505 1.83787878787879
2.28484848484848 1.83787878787879
2.31464646464646 1.83787878787879
2.34444444444444 1.83787878787879
2.37424242424242 1.83787878787879
2.4040404040404 1.83787878787879
2.43383838383838 1.83787878787879
2.46363636363636 1.83787878787879
2.49343434343434 1.83787878787879
2.52323232323232 1.83787878787879
2.5530303030303 1.83787878787879
2.58282828282828 1.83787878787879
2.61262626262626 1.83787878787879
2.64242424242424 1.83787878787879
2.67222222222222 1.83787878787879
2.7020202020202 1.83787878787879
2.73181818181818 1.83787878787879
2.76161616161616 1.83787878787879
2.79141414141414 1.83787878787879
2.82121212121212 1.83787878787879
2.8510101010101 1.83787878787879
2.88080808080808 1.83787878787879
2.91060606060606 1.83787878787879
2.94040404040404 1.83787878787879
2.97020202020202 1.83787878787879
3 1.83787878787879
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 2.19545454545455
0.0797979797979798 2.19545454545455
0.10959595959596 2.19545454545455
0.139393939393939 2.19545454545455
0.169191919191919 2.19545454545455
0.198989898989899 2.19545454545455
0.228787878787879 2.19545454545455
0.258585858585859 2.19545454545455
0.288383838383838 2.19545454545455
0.318181818181818 2.19545454545455
0.347979797979798 2.19545454545455
0.377777777777778 2.19545454545455
0.407575757575758 2.19545454545455
0.437373737373737 2.19545454545455
0.467171717171717 2.19545454545455
0.496969696969697 2.19545454545455
0.526767676767677 2.19545454545455
0.556565656565657 2.19545454545455
0.586363636363636 2.19545454545455
0.616161616161616 2.19545454545455
0.645959595959596 2.19545454545455
0.675757575757576 2.19545454545455
0.705555555555556 2.19545454545455
0.735353535353535 2.19545454545455
0.765151515151515 2.19545454545455
0.794949494949495 2.19545454545455
0.824747474747475 2.19545454545455
0.854545454545455 2.19545454545455
0.884343434343434 2.19545454545455
0.914141414141414 2.19545454545455
0.943939393939394 2.19545454545455
0.973737373737374 2.19545454545455
1.00353535353535 2.19545454545455
1.03333333333333 2.19545454545455
1.06313131313131 2.19545454545455
1.09292929292929 2.19545454545455
1.12272727272727 2.19545454545455
1.15252525252525 2.19545454545455
1.18232323232323 2.19545454545455
1.21212121212121 2.19545454545455
1.24191919191919 2.19545454545455
1.27171717171717 2.19545454545455
1.30151515151515 2.19545454545455
1.33131313131313 2.19545454545455
1.36111111111111 2.19545454545455
1.39090909090909 2.19545454545455
1.42070707070707 2.19545454545455
1.45050505050505 2.19545454545455
1.48030303030303 2.19545454545455
1.51010101010101 2.19545454545455
1.53989898989899 2.19545454545455
1.56969696969697 2.19545454545455
1.59949494949495 2.19545454545455
1.62929292929293 2.19545454545455
1.65909090909091 2.19545454545455
1.68888888888889 2.19545454545455
1.71868686868687 2.19545454545455
1.74848484848485 2.19545454545455
1.77828282828283 2.19545454545455
1.80808080808081 2.19545454545455
1.83787878787879 2.19545454545455
1.86767676767677 2.19545454545455
1.89747474747475 2.19545454545455
1.92727272727273 2.19545454545455
1.95707070707071 2.19545454545455
1.98686868686869 2.19545454545455
2.01666666666667 2.19545454545455
2.04646464646465 2.19545454545455
2.07626262626263 2.19545454545455
2.10606060606061 2.19545454545455
2.13585858585859 2.19545454545455
2.16565656565657 2.19545454545455
2.19545454545455 2.19545454545455
2.22525252525253 2.19545454545455
2.2550505050505 2.19545454545455
2.28484848484848 2.19545454545455
2.31464646464646 2.19545454545455
2.34444444444444 2.19545454545455
2.37424242424242 2.19545454545455
2.4040404040404 2.19545454545455
2.43383838383838 2.19545454545455
2.46363636363636 2.19545454545455
2.49343434343434 2.19545454545455
2.52323232323232 2.19545454545455
2.5530303030303 2.19545454545455
2.58282828282828 2.19545454545455
2.61262626262626 2.19545454545455
2.64242424242424 2.19545454545455
2.67222222222222 2.19545454545455
2.7020202020202 2.19545454545455
2.73181818181818 2.19545454545455
2.76161616161616 2.19545454545455
2.79141414141414 2.19545454545455
2.82121212121212 2.19545454545455
2.8510101010101 2.19545454545455
2.88080808080808 2.19545454545455
2.91060606060606 2.19545454545455
2.94040404040404 2.19545454545455
2.97020202020202 2.19545454545455
3 2.19545454545455
};
\addplot [semithick, white, opacity=0.1, dashed]
table {%
0.05 2.5530303030303
0.0797979797979798 2.5530303030303
0.10959595959596 2.5530303030303
0.139393939393939 2.5530303030303
0.169191919191919 2.5530303030303
0.198989898989899 2.5530303030303
0.228787878787879 2.5530303030303
0.258585858585859 2.5530303030303
0.288383838383838 2.5530303030303
0.318181818181818 2.5530303030303
0.347979797979798 2.5530303030303
0.377777777777778 2.5530303030303
0.407575757575758 2.5530303030303
0.437373737373737 2.5530303030303
0.467171717171717 2.5530303030303
0.496969696969697 2.5530303030303
0.526767676767677 2.5530303030303
0.556565656565657 2.5530303030303
0.586363636363636 2.5530303030303
0.616161616161616 2.5530303030303
0.645959595959596 2.5530303030303
0.675757575757576 2.5530303030303
0.705555555555556 2.5530303030303
0.735353535353535 2.5530303030303
0.765151515151515 2.5530303030303
0.794949494949495 2.5530303030303
0.824747474747475 2.5530303030303
0.854545454545455 2.5530303030303
0.884343434343434 2.5530303030303
0.914141414141414 2.5530303030303
0.943939393939394 2.5530303030303
0.973737373737374 2.5530303030303
1.00353535353535 2.5530303030303
1.03333333333333 2.5530303030303
1.06313131313131 2.5530303030303
1.09292929292929 2.5530303030303
1.12272727272727 2.5530303030303
1.15252525252525 2.5530303030303
1.18232323232323 2.5530303030303
1.21212121212121 2.5530303030303
1.24191919191919 2.5530303030303
1.27171717171717 2.5530303030303
1.30151515151515 2.5530303030303
1.33131313131313 2.5530303030303
1.36111111111111 2.5530303030303
1.39090909090909 2.5530303030303
1.42070707070707 2.5530303030303
1.45050505050505 2.5530303030303
1.48030303030303 2.5530303030303
1.51010101010101 2.5530303030303
1.53989898989899 2.5530303030303
1.56969696969697 2.5530303030303
1.59949494949495 2.5530303030303
1.62929292929293 2.5530303030303
1.65909090909091 2.5530303030303
1.68888888888889 2.5530303030303
1.71868686868687 2.5530303030303
1.74848484848485 2.5530303030303
1.77828282828283 2.5530303030303
1.80808080808081 2.5530303030303
1.83787878787879 2.5530303030303
1.86767676767677 2.5530303030303
1.89747474747475 2.5530303030303
1.92727272727273 2.5530303030303
1.95707070707071 2.5530303030303
1.98686868686869 2.5530303030303
2.01666666666667 2.5530303030303
2.04646464646465 2.5530303030303
2.07626262626263 2.5530303030303
2.10606060606061 2.5530303030303
2.13585858585859 2.5530303030303
2.16565656565657 2.5530303030303
2.19545454545455 2.5530303030303
2.22525252525253 2.5530303030303
2.2550505050505 2.5530303030303
2.28484848484848 2.5530303030303
2.31464646464646 2.5530303030303
2.34444444444444 2.5530303030303
2.37424242424242 2.5530303030303
2.4040404040404 2.5530303030303
2.43383838383838 2.5530303030303
2.46363636363636 2.5530303030303
2.49343434343434 2.5530303030303
2.52323232323232 2.5530303030303
2.5530303030303 2.5530303030303
2.58282828282828 2.5530303030303
2.61262626262626 2.5530303030303
2.64242424242424 2.5530303030303
2.67222222222222 2.5530303030303
2.7020202020202 2.5530303030303
2.73181818181818 2.5530303030303
2.76161616161616 2.5530303030303
2.79141414141414 2.5530303030303
2.82121212121212 2.5530303030303
2.8510101010101 2.5530303030303
2.88080808080808 2.5530303030303
2.91060606060606 2.5530303030303
2.94040404040404 2.5530303030303
2.97020202020202 2.5530303030303
3 2.5530303030303
};

\node[star,star point ratio=2.25,minimum size=3pt,inner sep=0pt,draw=white,solid,fill=white,rounded corners=0pt] at (axis cs:0.88434343,0.88434343) {};

\foreach \x [count=\i from 0] in {2.5,2.22525253,1.95707071,1.71868687,1.51010101,1.36111111,1.24191919,1.15252525,1.09292929,1.03333333} {
  \edef\temp{\noexpand\node[yshift=-4pt,xshift=0pt,text=white] at (axis cs:\x,\x) {\scalebox{0.6}{\i}};}
  \temp
}

\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc airfoil},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ELBO},
ymin=-4025.75374539455, ymax=-624.429758546185,
ytick style={color=black}
]
\addplot [line width=2pt, white!70!black]
table {%
1 -3871.14810962872
2 -2612.62374189705
3 -2073.65318280808
4 -1581.13656853398
5 -1325.39367405281
6 -1184.48616296764
7 -1097.79699460915
8 -1057.63201832025
9 -1013.76234857449
10 -1016.96841233139
11 -986.655302464518
12 -976.21463393424
13 -964.07735955716
14 -935.8513674402
15 -922.215471440544
16 -901.592294672101
17 -929.131915290813
18 -1011.85561638813
19 -933.313067795752
20 -912.256888172666
};
\addplot [line width=2pt, color0]
table {%
1 -1649.18116837768
2 -1017.04426759143
3 -926.246826884823
4 -899.067393565615
5 -870.812603566805
6 -855.500361225607
7 -853.909780200212
8 -854.831900508914
9 -792.408645198113
10 -822.113595206954
11 -806.402258121992
12 -801.301198544733
13 -807.720693023374
14 -808.834680421718
15 -830.89819497908
16 -790.020759492841
17 -789.602861921533
18 -810.518341795841
19 -801.299896898584
20 -783.625525112534
};
\addplot [line width=2pt, color1]
table {%
1 -1641.18302184034
2 -1003.11781146505
3 -896.590583293633
4 -859.926666151062
5 -814.557105919609
6 -806.371915867715
7 -810.993451034728
8 -788.760563751903
9 -779.03539431202
10 -802.203400650592
11 -801.342652416938
12 -800.816878692905
13 -802.52454497173
14 -801.682743613239
15 -788.013285599651
16 -794.17501667425
17 -814.617259888815
18 -807.636715437468
19 -792.184876039423
20 -807.243579975255
};
\end{axis}

\end{tikzpicture}
   \end{minipage}
  \hfill
  \begin{minipage}[t]{.16\textwidth}
    \raggedleft
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc boston},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1077.936514696, ymax=-158.362056922647,
ytick style={color=black}
]
\addplot [line width=2pt, white!70!black]
table {%
1 -1036.1376757063
2 -770.743125620917
3 -526.661944506225
4 -370.063592190939
5 -318.779807155513
6 -290.447506759433
7 -274.787691011594
8 -257.329840167857
9 -271.908146812019
10 -250.643852118891
11 -271.507343404528
12 -253.323596990207
13 -258.320608731992
14 -247.169188021295
15 -244.866446271699
16 -248.916102530419
17 -260.110155954886
18 -249.755040946589
19 -255.632875232469
20 -272.941160058073
};
\addplot [line width=2pt, color0]
table {%
1 -655.316562844374
2 -389.913405547887
3 -292.302058714754
4 -261.388923540089
5 -250.808440674733
6 -237.766444680558
7 -253.293491602229
8 -222.109722490277
9 -241.482805352952
10 -221.974337148389
11 -221.376235142816
12 -227.346976922283
13 -217.060540174035
14 -217.182177222534
15 -211.694096733166
16 -215.099365221711
17 -208.619602387554
18 -225.308916464625
19 -205.518804721518
20 -200.160895912345
};
\addplot [line width=2pt, color1]
table {%
1 -650.872262142978
2 -391.273947857649
3 -286.879592844829
4 -280.050150240152
5 -249.167693739183
6 -233.956739575008
7 -249.920555291611
8 -234.002826815486
9 -216.942129315666
10 -205.938703146966
11 -224.947738641242
12 -235.361072826013
13 -227.932033673517
14 -227.767231703295
15 -232.49674437496
16 -236.23862669262
17 -201.966830044157
18 -232.235398058681
19 -207.672511093891
20 -204.593230172418
};
\end{axis}

\end{tikzpicture}
   \end{minipage}
  \hfill
  \begin{minipage}[t]{.16\textwidth}
    \raggedleft
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc concrete},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2549.97862765876, ymax=-454.520024906952,
ytick style={color=black}
]
\addplot [line width=2pt, white!70!black]
table {%
1 -2454.73050935186
2 -1791.77493113424
3 -1338.7154957624
4 -981.94696175742
5 -779.246330223742
6 -696.0358614501
7 -655.028666248064
8 -657.546352634716
9 -618.010938849298
10 -631.028734366776
11 -614.63610238063
12 -614.090656986835
13 -617.615931720041
14 -599.202629736511
15 -588.762777661221
16 -596.092079443351
17 -600.21349184066
18 -593.050337817209
19 -592.386061622456
20 -619.467297343961
};
\addplot [line width=2pt, color0]
table {%
1 -1137.95309670037
2 -658.081677866096
3 -588.824466035012
4 -598.428467376404
5 -586.470432537044
6 -574.83224034379
7 -579.90577431463
8 -578.631199652213
9 -578.818668162914
10 -565.895642955722
11 -573.795538528123
12 -562.070815117295
13 -561.835296425239
14 -563.188457041798
15 -566.784393569
16 -566.128591982628
17 -571.772558282503
18 -552.048056075237
19 -565.550221809664
20 -552.383284869924
};
\addplot [line width=2pt, color1]
table {%
1 -1132.46820030219
2 -634.350431798678
3 -604.460980145942
4 -588.813783055537
5 -593.430593582472
6 -584.928311290745
7 -581.963160438591
8 -570.778359430007
9 -579.40282606945
10 -585.627797320701
11 -578.798817553169
12 -575.759365469723
13 -572.518314704476
14 -562.335762031531
15 -585.457835037315
16 -568.045729341135
17 -569.247125004905
18 -557.263293210139
19 -551.729834604982
20 -549.768143213852
};
\end{axis}

\end{tikzpicture}
   \end{minipage}
  \hfill
  \begin{minipage}[t]{.16\textwidth}
    \raggedleft
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc sonar},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-242.864493007789, ymax=-63.8849418353377,
ytick style={color=black}
]
\addplot [line width=2pt, white!70!black]
table {%
1 -234.729058863586
2 -131.123016484372
3 -121.627005733054
4 -112.797168364805
5 -104.351436565713
6 -96.7938742046687
7 -94.7859807769799
8 -90.8965742791942
9 -88.6106186846814
10 -87.5844018552207
11 -87.1857874755289
12 -87.1678413746517
13 -87.3101443720384
14 -85.3353580675848
15 -81.7218306369385
16 -85.6001950091467
17 -83.093258923962
18 -86.4662235395025
19 -87.7798668758521
20 -81.8879009580463
};
\addplot [line width=2pt, color0]
table {%
1 -150.123785215262
2 -114.646648548195
3 -109.098144341372
4 -102.062940536458
5 -93.8488768667247
6 -93.3960988725022
7 -88.6398320279104
8 -85.1750554855501
9 -83.0631924376256
10 -79.5209304392074
11 -80.8536805216112
12 -78.1806828234249
13 -76.6493931843243
14 -77.5077866733445
15 -76.0557896340035
16 -76.6535606969713
17 -77.2156307726323
18 -75.7762496276375
19 -74.3625647403962
20 -72.02037597954
};
\addplot [line width=2pt, color1]
table {%
1 -146.301033775846
2 -115.471320758134
3 -110.919204822781
4 -102.539007755516
5 -97.6492655196536
6 -89.6727080263693
7 -85.5815383421075
8 -84.5793181445053
9 -81.2289839026079
10 -80.8969755056529
11 -83.4070619502639
12 -79.4451646737143
13 -79.0156149708942
14 -77.0299650621639
15 -76.0739352792131
16 -78.6588785464018
17 -78.8040961778104
18 -76.6476532008371
19 -75.7039231866192
20 -74.6626081057098
};
\end{axis}

\end{tikzpicture}
   \end{minipage}
  \hfill
  \begin{minipage}[t]{.16\textwidth}
    \raggedleft
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc ionosphere},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-320.995514991932, ymax=-62.5353512507307,
ytick style={color=black}
]
\addplot [line width=2pt, white!70!black]
table {%
1 -309.247325730969
2 -176.879109307079
3 -151.968597789335
4 -132.083071411929
5 -116.122539886655
6 -109.881170302055
7 -101.820433438413
8 -101.446393246917
9 -95.0749224645992
10 -93.5944759155853
11 -94.1806090012915
12 -97.1410911371456
13 -97.8955860922855
14 -92.7233232449652
15 -93.3006096992111
16 -93.6755475493005
17 -94.5035971739101
18 -90.1678268846528
19 -92.8897526433881
20 -94.6428054659469
};
\addplot [line width=2pt, color0]
table {%
1 -193.882806014768
2 -136.005385179883
3 -125.416248345123
4 -121.605735802066
5 -110.459689466444
6 -101.807508160057
7 -89.4779618850186
8 -88.9985536103734
9 -87.1274083847682
10 -84.6658248533971
11 -83.7740935559479
12 -85.4300545211298
13 -80.6278423360879
14 -81.5396530357437
15 -78.7334661670655
16 -78.423954600578
17 -80.7202851556283
18 -77.0557534258781
19 -74.2835405116944
20 -77.1572239693102
};
\addplot [line width=2pt, color1]
table {%
1 -192.03758203817
2 -134.424405827075
3 -124.030385073053
4 -114.547781358158
5 -103.772854689002
6 -93.6503697443391
7 -93.0229424992337
8 -85.2236029040514
9 -91.806792780512
10 -77.707453489157
11 -84.3476916195648
12 -84.0677199232771
13 -82.8751537693572
14 -77.0457822982202
15 -79.0071028038636
16 -79.2288559269361
17 -81.2641094081158
18 -78.3989177193876
19 -78.2770916372094
20 -78.6741704482314
};
\end{axis}

\end{tikzpicture}
   \end{minipage}
  \hfill
  \begin{minipage}[t]{.16\textwidth}
    \raggedleft
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc diabetes},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-686.907994684215, ymax=-273.664613806345,
ytick style={color=black}
]
\addplot [line width=2pt, white!70!black]
table {%
1 -668.124204644312
2 -438.427542382139
3 -383.47114401046
4 -341.251320516497
5 -318.309978626568
6 -320.538013592055
7 -318.167212408685
8 -315.899713692065
9 -309.401291838161
10 -303.905030009845
11 -300.480732071425
12 -302.518720929457
13 -305.17946425441
14 -307.918816958996
15 -300.641166373462
16 -310.542128101942
17 -313.313392355376
18 -296.566230535489
19 -300.0874675578
20 -303.530864575687
};
\addplot [line width=2pt, color0]
table {%
1 -457.482755851497
2 -330.502051617062
3 -314.616725179653
4 -312.509552936085
5 -304.670116641408
6 -303.801457802978
7 -307.57100759971
8 -308.499245505362
9 -302.568545675658
10 -296.43652014849
11 -304.529231213624
12 -301.965754624056
13 -298.060185712673
14 -292.448403846248
15 -300.128651625096
16 -301.905926967739
17 -300.280397694024
18 -297.55381868094
19 -298.006406695135
20 -299.640833883947
};
\addplot [line width=2pt, color1]
table {%
1 -443.2387132702
2 -323.193461551434
3 -313.500608136654
4 -312.272982726806
5 -305.1831193216
6 -306.415996775188
7 -303.322511768018
8 -303.968526427058
9 -306.21917369742
10 -308.296595177638
11 -296.680616944472
12 -294.215451275179
13 -305.542105820208
14 -306.428013686278
15 -298.888478143523
16 -300.967120437598
17 -311.07756364127
18 -299.321315806799
19 -296.589719930696
20 -301.768283249235
};
\end{axis}

\end{tikzpicture}
   \end{minipage}\\%
  \pgfplotsset{xlabel={Steps}}
  \begin{minipage}[t]{.17\textwidth}
    \raggedleft
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={NLPD},
ymin=0.406967977003028, ymax=1.75785861875105,
ytick style={color=black}
]
\addplot [line width=2pt, white!70!black]
table {%
1 1.69645449867159
2 1.48694222140163
3 1.27073237830026
4 0.993256724101942
5 0.835531446158048
6 0.792407304031822
7 0.753201036234293
8 0.706167448976426
9 0.67398708565485
10 0.673846239892582
11 0.645607491733836
12 0.643213040285778
13 0.623876350769315
14 0.607551546291539
15 0.601871726215541
16 0.58604569908439
17 0.598278225604505
18 0.606756027315817
19 0.591839919810084
20 0.586572484976228
};
\addplot [line width=2pt, color0]
table {%
1 1.22920430704465
2 0.72492539200852
3 0.635879287960282
4 0.600823041434215
5 0.569932392833065
6 0.545552245825493
7 0.53534825413912
8 0.526493591586542
9 0.51773996046583
10 0.500299804040595
11 0.495141900821451
12 0.492492608735083
13 0.498957926900401
14 0.490177756687636
15 0.488328140243178
16 0.488664976569699
17 0.483331781305721
18 0.482439486909135
19 0.477552074714361
20 0.475811790447143
};
\addplot [line width=2pt, color1]
table {%
1 1.23011172706532
2 0.711071304025013
3 0.606639893392603
4 0.550084930885842
5 0.518036123482818
6 0.503398341694078
7 0.492665809090597
8 0.484809198712968
9 0.484717367837824
10 0.484292959797235
11 0.479664936650571
12 0.480905223754788
13 0.476983540164427
14 0.475958683838242
15 0.473371054737917
16 0.469299456229565
17 0.471594775991549
18 0.472151410683756
19 0.468372097082483
20 0.469740638494879
};
\end{axis}

\end{tikzpicture}
   \end{minipage}
  \hfill
  \begin{minipage}[t]{.16\textwidth}
    \raggedleft
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.316788550996079, ymax=1.64253584070881,
ytick style={color=black}
]
\addplot [line width=2pt, white!70!black]
table {%
1 1.58227460026732
2 1.37940536835029
3 0.989667320626058
4 0.628348047724394
5 0.575421815270472
6 0.518954912431338
7 0.485757890483429
8 0.47627235345843
9 0.44476645273955
10 0.469441960562321
11 0.482958828449196
12 0.457773389380966
13 0.435520454648292
14 0.449700949662183
15 0.437650227255343
16 0.426792296883913
17 0.466929143285491
18 0.421818922062904
19 0.440426859615645
20 0.42338969348272
};
\addplot [line width=2pt, color0]
table {%
1 1.35542676693485
2 0.81352498813848
3 0.521270372850057
4 0.459978399077842
5 0.421776324838517
6 0.415768410402946
7 0.407329382708642
8 0.428481575363582
9 0.401182847620723
10 0.389123377873193
11 0.413191392765883
12 0.405226584890175
13 0.448955560901093
14 0.408234772268278
15 0.412659773850952
16 0.377049791437567
17 0.408550153766526
18 0.377857055509333
19 0.39609647620684
20 0.381417013095933
};
\addplot [line width=2pt, color1]
table {%
1 1.35465051759678
2 0.812290626977063
3 0.498824433799201
4 0.450971794091281
5 0.42703373641798
6 0.410957727058816
7 0.401135463247637
8 0.400411602653898
9 0.399158386245398
10 0.39476748564189
11 0.394836661174997
12 0.392894143321175
13 0.389876288062213
14 0.391360575939565
15 0.388356994829385
16 0.383859433188519
17 0.386965805604873
18 0.384675823367487
19 0.386130732510701
20 0.388614020860727
};
\end{axis}

\end{tikzpicture}
   \end{minipage}
  \hfill
  \begin{minipage}[t]{.16\textwidth}
    \raggedleft
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.549556588350275, ymax=1.71491760231686,
ytick style={color=black}
]
\addplot [line width=2pt, white!70!black]
table {%
1 1.66194664713656
2 1.48341612505194
3 1.25696721389996
4 0.923630907645116
5 0.719641888826785
6 0.678211287000376
7 0.659710134707404
8 0.656531310720036
9 0.653639769205098
10 0.636948848837211
11 0.641576594097425
12 0.64674560651102
13 0.627073237162872
14 0.634956987518194
15 0.628581293209961
16 0.639300412721944
17 0.652833086537693
18 0.624949463525868
19 0.624440710446766
20 0.625940016747606
};
\addplot [line width=2pt, color0]
table {%
1 1.22716269727152
2 0.668516742738146
3 0.627329186337315
4 0.613212641678744
5 0.608607190619695
6 0.607256156371531
7 0.6080120416076
8 0.602527543530574
9 0.607264070887003
10 0.60550743518378
11 0.607308078287285
12 0.609168233389174
13 0.603140908918796
14 0.615762747076388
15 0.60777880686081
16 0.602929009550797
17 0.603994818144053
18 0.603459162881939
19 0.610291848974024
20 0.604281049137159
};
\addplot [line width=2pt, color1]
table {%
1 1.22684526994068
2 0.650608564272709
3 0.640479031364301
4 0.625668822674301
5 0.621372394067291
6 0.617566361273999
7 0.617054665799682
8 0.616023808842196
9 0.616073896310243
10 0.614462235652692
11 0.614123909832907
12 0.611893116128337
13 0.610496109504609
14 0.611280206519896
15 0.612444501363415
16 0.609593045455497
17 0.609692889656855
18 0.60949047213621
19 0.60865133056649
20 0.609005561879242
};
\end{axis}

\end{tikzpicture}
   \end{minipage}
  \hfill
  \begin{minipage}[t]{.16\textwidth}
    \raggedleft
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.361942277761668, ymax=0.717586295857252,
ytick style={color=black}
]
\addplot [line width=2pt, white!70!black]
table {%
1 0.701420658671089
2 0.649576164980904
3 0.620521368486692
4 0.592863689784588
5 0.542171583831764
6 0.489407704408264
7 0.452338347496973
8 0.43654707511471
9 0.453429635200384
10 0.428184898600445
11 0.44843146595548
12 0.431491951055163
13 0.414000516111167
14 0.441807546167991
15 0.413398348765772
16 0.404973398317919
17 0.41333121616772
18 0.430568764259053
19 0.413230753272784
20 0.410701937902384
};
\addplot [line width=2pt, color0]
table {%
1 0.690465811064416
2 0.640579672620026
3 0.614002394918302
4 0.570021688706013
5 0.512459118764517
6 0.459065507914272
7 0.442771721806935
8 0.432796112112547
9 0.419849921250882
10 0.412083029998355
11 0.404198104456834
12 0.392100513790485
13 0.397477299658703
14 0.390672124135204
15 0.402501407787701
16 0.392343688980639
17 0.397129072450662
18 0.386767358080868
19 0.378107914947831
20 0.382980706967693
};
\addplot [line width=2pt, color1]
table {%
1 0.690506438224018
2 0.644035180022095
3 0.623742204359181
4 0.580326671040756
5 0.519360208308676
6 0.470435022712268
7 0.441721262794895
8 0.428889084777976
9 0.415844046528383
10 0.404829450148208
11 0.400963792875589
12 0.399802301720745
13 0.398123486013359
14 0.399879257057261
15 0.397909881957807
16 0.398617358147645
17 0.3957326141544
18 0.397168228316709
19 0.396662172726598
20 0.393929093487737
};
\end{axis}

\end{tikzpicture}
   \end{minipage}
  \hfill
  \begin{minipage}[t]{.16\textwidth}
    \raggedleft
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.19782996892772, ymax=0.479205728244192,
ytick style={color=black}
]
\addplot [line width=2pt, white!70!black]
table {%
1 0.436063079070077
2 0.421631827538474
3 0.412549394176254
4 0.354531057000232
5 0.332439029878068
6 0.302356278202276
7 0.273170582365102
8 0.258400969690786
9 0.270586190747062
10 0.262784475734314
11 0.252756437221289
12 0.243479118116621
13 0.256002032809451
14 0.238127959374283
15 0.225366931149471
16 0.236523772721553
17 0.227341931938331
18 0.239285577315035
19 0.242229440603885
20 0.235944478864866
};
\addplot [line width=2pt, color0]
table {%
1 0.466415921002534
2 0.393091347312158
3 0.355610823904105
4 0.336990411855676
5 0.306633532088635
6 0.282760280291898
7 0.259622697396633
8 0.246338141813119
9 0.238029382811249
10 0.232641566462426
11 0.232317539575914
12 0.227239286847385
13 0.224507347325192
14 0.226759570656737
15 0.224722736012342
16 0.223592429769914
17 0.224393851639094
18 0.220398445617015
19 0.21388307399397
20 0.210619776169378
};
\addplot [line width=2pt, color1]
table {%
1 0.466064383097366
2 0.395065037986516
3 0.350281387804537
4 0.319399635637867
5 0.27893946423364
6 0.254946864858531
7 0.241135290356662
8 0.232452848279657
9 0.226826899305188
10 0.224201871385516
11 0.222201125353933
12 0.22264224541586
13 0.220914895257924
14 0.218283261144665
15 0.216806141100487
16 0.216032891643485
17 0.215772652384993
18 0.216967208596063
19 0.214819575199851
20 0.215191602926439
};
\end{axis}

\end{tikzpicture}
   \end{minipage}
  \hfill
  \begin{minipage}[t]{.16\textwidth}
    \raggedleft
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.458152905154655, ymax=0.534076450097964,
ytick style={color=black}
]
\addplot [line width=2pt, white!70!black]
table {%
1 0.514438974267471
2 0.507118936194073
3 0.509537635972455
4 0.50157183848461
5 0.479479441037648
6 0.474161748927944
7 0.473257218978327
8 0.471272010603371
9 0.468178245061903
10 0.470808847094118
11 0.472036660002132
12 0.46722320676317
13 0.464630571699426
14 0.467156788178422
15 0.46864257867282
16 0.470192964308801
17 0.46945458725638
18 0.469883150214386
19 0.466117243517751
20 0.475993697428631
};
\addplot [line width=2pt, color0]
table {%
1 0.528816440596456
2 0.483153397917768
3 0.477424434661073
4 0.46834999064413
5 0.469872184337524
6 0.467391111931525
7 0.468680647205769
8 0.467081671504919
9 0.46864244381317
10 0.461603975379351
11 0.463340908087199
12 0.467438532278209
13 0.467720051767842
14 0.467244736287336
15 0.46365095472879
16 0.466461664764202
17 0.465052489423794
18 0.463444829640196
19 0.46962335872267
20 0.469639486520005
};
\addplot [line width=2pt, color1]
table {%
1 0.530625379873268
2 0.483188928769797
3 0.475863776060061
4 0.468657031413464
5 0.466227640020806
6 0.464595745960187
7 0.464406194755368
8 0.463623835862325
9 0.463347334668199
10 0.463215666670467
11 0.463240498787
12 0.462642632789213
13 0.462270703758597
14 0.462957627114416
15 0.463479835413201
16 0.463131213029054
17 0.463380389874808
18 0.462620908490255
19 0.462362512390753
20 0.463037097850478
};
\end{axis}

\end{tikzpicture}
   \end{minipage}\\%
  \pgfplotsset{hide axis,legend columns=-1,legend style={draw=none,column sep=1ex,font=\Large}}
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.055, ymax=0.055,
ytick style={color=black}
]
\addplot [line width=2pt, white!70!black]
table {%
0 0
};
\addlegendentry{$q$-SVGP (whitened)}
\addplot [line width=2pt, color0]
table {%
0 0
};
\addlegendentry{$q$-SVGP (whitened, with natgrads)}
\addplot [line width=2pt, color1]
table {%
0 0
};
\addlegendentry{$t$-SVGP (with natgrads)}
\end{axis}

\end{tikzpicture}
